Modeling epigenetic evolutionary algorithms: An approach based on the epigenetic regulation process

Many biological processes have been the source of inspiration for heuristic methods that generate high-quality solutions to solve optimization and search problems. This thesis presents an epigenetic technique for Evolutionary Algorithms, inspired by the epigenetic regulation process, a mechanism to better understand the ability of individuals to adapt and learn from the environment. Epigenetic regulation comprises biological mechanisms by which small molecules, also known as epigenetic tags, are attached to or removed from a particular gene, affecting the phenotype. Five fundamental elements form the basis of the designed technique: first, a metaphorical representation of Epigenetic Tags as binary strings; second, a layer on chromosome top structure used to bind the tags (the Epigenotype layer); third, a Marking Function to add, remove, and modify tags; fourth, an Epigenetic Growing Function that acts like an interpreter, or decoder of the tags located over the alleles, in such a way that the phenotypic variations can be reflected when evaluating the individuals; and fifth, a tags inheritance mechanism. A set of experiments are performed for determining the applicability of the proposed approach.

==> (inline-0) <==
\begin{tabular}{llllllllllllllllllll}
\hline
EAs & GGAX06 & GGAX07 & GGAX08 & GGAX09 & GGAX10 & ReGenGGAX06 & ReGenGGAX07 & ReGenGGAX08 & ReGenGGAX09 & ReGenGGAX10 \\\hline
GGAX07 & 0.17764919 & - & - & - & - & - & - & - & - & - \\
GGAX08 & 0.87373395 & 0.24754713 & - & - & - & - & - & - & - & - \\
GGAX09 & 0.21528009 & \cellcolor[HTML]{EFEFEF}0.00554289 & 0.14859587 & - & - & - & - & - & - & - \\
GGAX10 & 0.71303353 & 0.0705529 & 0.57069862 & 0.43796354 & - & - & - & - & - & - \\
ReGenGGAX06 & \cellcolor[HTML]{EFEFEF}1.48E-203 & \cellcolor[HTML]{EFEFEF}1.40E-209 & \cellcolor[HTML]{EFEFEF}1.94E-204 & \cellcolor[HTML]{EFEFEF}1.24E-197 & \cellcolor[HTML]{EFEFEF}1.54E-201 & - & - & - & - & - \\
ReGenGGAX07 & \cellcolor[HTML]{EFEFEF}3.23E-205 & \cellcolor[HTML]{EFEFEF}3.71E-211 & \cellcolor[HTML]{EFEFEF}4.47E-206 & \cellcolor[HTML]{EFEFEF}2.13E-199 & \cellcolor[HTML]{EFEFEF}2.72E-203 & 0.75006919 & - & - & - & - \\
ReGenGGAX08 & \cellcolor[HTML]{EFEFEF}1.23E-203 & \cellcolor[HTML]{EFEFEF}1.22E-209 & \cellcolor[HTML]{EFEFEF}1.62E-204 & \cellcolor[HTML]{EFEFEF}1.01E-197 & \cellcolor[HTML]{EFEFEF}1.26E-201 & 0.98736535 & 0.76386956 & - & - & - \\
ReGenGGAX09 & \cellcolor[HTML]{EFEFEF}1.48E-205 & \cellcolor[HTML]{EFEFEF}2.02E-211 & \cellcolor[HTML]{EFEFEF}2.04E-206 & \cellcolor[HTML]{EFEFEF}8.99E-200 & \cellcolor[HTML]{EFEFEF}1.23E-203 & 0.70352874 & 0.95386568 & 0.71303353 & - & - \\
ReGenGGAX10 & \cellcolor[HTML]{EFEFEF}2.81E-207 & \cellcolor[HTML]{EFEFEF}5.69E-213 & \cellcolor[HTML]{EFEFEF}3.77E-208 & \cellcolor[HTML]{EFEFEF}1.26E-201 & \cellcolor[HTML]{EFEFEF}2.19E-205 & 0.42937099 & 0.69400018 & 0.43796354 & 0.74066234 & - \\
ReGenSSGAX06 & \cellcolor[HTML]{EFEFEF}2.62E-199 & \cellcolor[HTML]{EFEFEF}1.48E-205 & \cellcolor[HTML]{EFEFEF}3.09E-200 & \cellcolor[HTML]{EFEFEF}3.08E-193 & \cellcolor[HTML]{EFEFEF}2.93E-197 & 0.39042554 & 0.20794839 & 0.3822627 & 0.17764919 & 0.07707801 \\
ReGenSSGAX07 & \cellcolor[HTML]{EFEFEF}8.27E-198 & \cellcolor[HTML]{EFEFEF}3.48E-204 & \cellcolor[HTML]{EFEFEF}9.41E-199 & \cellcolor[HTML]{EFEFEF}1.09E-191 & \cellcolor[HTML]{EFEFEF}9.80E-196 & 0.22880804 & 0.11278114 & 0.22116359 & 0.09315297 & \cellcolor[HTML]{EFEFEF}0.03350474 \\
ReGenSSGAX08 & \cellcolor[HTML]{EFEFEF}1.73E-206 & \cellcolor[HTML]{EFEFEF}2.31E-212 & \cellcolor[HTML]{EFEFEF}2.34E-207 & \cellcolor[HTML]{EFEFEF}8.46E-201 & \cellcolor[HTML]{EFEFEF}1.33E-204 & 0.54845698 & 0.80065744 & 0.56134173 & 0.86012623 & 0.88238029 \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}1.73E-210 & \cellcolor[HTML]{EFEFEF}5.11E-216 & \cellcolor[HTML]{EFEFEF}2.89E-211 & \cellcolor[HTML]{EFEFEF}5.83E-205 & \cellcolor[HTML]{EFEFEF}1.39E-208 & 0.11646875 & 0.23327459 & 0.12124417 & 0.26599333 & 0.50716527 \\
ReGenSSGAX10 & \cellcolor[HTML]{EFEFEF}9.47E-213 & \cellcolor[HTML]{EFEFEF}2.57E-218 & \cellcolor[HTML]{EFEFEF}2.10E-213 & \cellcolor[HTML]{EFEFEF}1.95E-207 & \cellcolor[HTML]{EFEFEF}4.35E-211 & 0.02681405 & 0.07375646 & 0.02823607 & 0.08927929 & 0.20079383 \\
SSGAX06 & 0.17764919 & 1 & 0.24754713 & \cellcolor[HTML]{EFEFEF}0.00554289 & 0.0705529 & \cellcolor[HTML]{EFEFEF}1.40E-209 & \cellcolor[HTML]{EFEFEF}3.71E-211 & \cellcolor[HTML]{EFEFEF}1.22E-209 & \cellcolor[HTML]{EFEFEF}2.02E-211 & \cellcolor[HTML]{EFEFEF}5.69E-213 \\
SSGAX07 & 0.94586954 & 0.14859587 & 0.80065744 & 0.24754713 & 0.77767313 & \cellcolor[HTML]{EFEFEF}4.02E-203 & \cellcolor[HTML]{EFEFEF}8.80E-205 & \cellcolor[HTML]{EFEFEF}3.33E-203 & \cellcolor[HTML]{EFEFEF}3.86E-205 & \cellcolor[HTML]{EFEFEF}7.54E-207 \\
SSGAX08 & 0.98736535 & 0.17392479 & 0.86012623 & 0.22116359 & 0.72683516 & \cellcolor[HTML]{EFEFEF}1.79E-203 & \cellcolor[HTML]{EFEFEF}3.86E-205 & \cellcolor[HTML]{EFEFEF}1.48E-203 & \cellcolor[HTML]{EFEFEF}1.80E-205 & \cellcolor[HTML]{EFEFEF}3.30E-207 \\
SSGAX09 & 0.89581456 & 0.23327459 & 0.9798171 & 0.1615203 & 0.60061513 & \cellcolor[HTML]{EFEFEF}2.90E-204 & \cellcolor[HTML]{EFEFEF}6.71E-206 & \cellcolor[HTML]{EFEFEF}2.37E-204 & \cellcolor[HTML]{EFEFEF}3.05E-206 & \cellcolor[HTML]{EFEFEF}5.59E-208 \\
SSGAX10 & 0.69400018 & 0.06448843 & 0.54845698 & 0.4643557 & 0.9798171 & \cellcolor[HTML]{EFEFEF}2.32E-201 & \cellcolor[HTML]{EFEFEF}4.02E-203 & \cellcolor[HTML]{EFEFEF}1.89E-201 & \cellcolor[HTML]{EFEFEF}1.79E-203 & \cellcolor[HTML]{EFEFEF}3.23E-205
\\\hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
 EAs & ReGenSSGAX06 & ReGenSSGAX07 & ReGenSSGAX08 & ReGenSSGAX09 & ReGenSSGAX10 & SSGAX06 & SSGAX07 & SSGAX08 & SSGAX09 \\\hline
GGAX07 & - & - & - & - & - & - & - & - & - \\
GGAX08 & - & - & - & - & - & - & - & - & - \\
GGAX09 & - & - & - & - & - & - & - & - & - \\
GGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX07 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX08 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX09 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX07 & 0.79147218 & - & - & - & - & - & - & - & - \\
ReGenSSGAX08 & 0.11646875 & 0.05569495 & - & - & - & - & - & - & - \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}0.00897573 & \cellcolor[HTML]{EFEFEF}0.00290977 & 0.39042554 & - & - & - & - & - & - \\
ReGenSSGAX10 & \cellcolor[HTML]{EFEFEF}0.00105773 & \cellcolor[HTML]{EFEFEF}0.00027428 & 0.14533483 & 0.61389238 & - & - & - & - & - \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}1.48E-205 & \cellcolor[HTML]{EFEFEF}3.48E-204 & \cellcolor[HTML]{EFEFEF}2.31E-212 & \cellcolor[HTML]{EFEFEF}5.11E-216 & \cellcolor[HTML]{EFEFEF}2.57E-218 & - & - & - & - \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}7.65E-199 & \cellcolor[HTML]{EFEFEF}2.38E-197 & \cellcolor[HTML]{EFEFEF}4.47E-206 & \cellcolor[HTML]{EFEFEF}4.57E-210 & \cellcolor[HTML]{EFEFEF}2.21E-212 & 0.14859587 & - & - & - \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}3.22E-199 & \cellcolor[HTML]{EFEFEF}1.01E-197 & \cellcolor[HTML]{EFEFEF}2.04E-206 & \cellcolor[HTML]{EFEFEF}2.05E-210 & \cellcolor[HTML]{EFEFEF}1.05E-212 & 0.17392479 & 0.95386568 & - & - \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}4.72E-200 & \cellcolor[HTML]{EFEFEF}1.44E-198 & \cellcolor[HTML]{EFEFEF}3.30E-207 & \cellcolor[HTML]{EFEFEF}3.71E-211 & \cellcolor[HTML]{EFEFEF}2.66E-213 & 0.23327459 & 0.83276418 & 0.88238029 & - \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}4.51E-197 & \cellcolor[HTML]{EFEFEF}1.51E-195 & \cellcolor[HTML]{EFEFEF}1.94E-204 & \cellcolor[HTML]{EFEFEF}2.06E-208 & \cellcolor[HTML]{EFEFEF}6.31E-211 & 0.06448843 & 0.75006919 & 0.70352874 & 0.57069862
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
EAs & GGAX06 & GGAX07 & GGAX08 & GGAX09 & GGAX10 & ReGenGGAX06 & ReGenGGAX07 & ReGenGGAX08 & ReGenGGAX09 & ReGenGGAX10 \\\hline
GGAX07 & 0.29677823 & - & - & - & - & - & - & - & - & - \\
GGAX08 & 0.85224562 & 0.21774467 & - & - & - & - & - & - & - & - \\
GGAX09 & 0.59061606 & 0.09801927 & 0.71632051 & - & - & - & - & - & - & - \\
GGAX10 & \cellcolor[HTML]{EFEFEF}0.04153318 & \cellcolor[HTML]{EFEFEF}0.00125756 & 0.06818451 & 0.15999358 & - & - & - & - & - & - \\
ReGenGGAX06 & \cellcolor[HTML]{EFEFEF}1.17E-246 & \cellcolor[HTML]{EFEFEF}8.61E-251 & \cellcolor[HTML]{EFEFEF}6.80E-246 & \cellcolor[HTML]{EFEFEF}2.34E-244 & \cellcolor[HTML]{EFEFEF}1.43E-238 & - & - & - & - & - \\
ReGenGGAX07 & \cellcolor[HTML]{EFEFEF}5.36E-252 & \cellcolor[HTML]{EFEFEF}6.26E-256 & \cellcolor[HTML]{EFEFEF}2.87E-251 & \cellcolor[HTML]{EFEFEF}8.11E-250 & \cellcolor[HTML]{EFEFEF}3.13E-244 & 0.16928761 & - & - & - & - \\
ReGenGGAX08 & \cellcolor[HTML]{EFEFEF}1.31E-244 & \cellcolor[HTML]{EFEFEF}8.13E-249 & \cellcolor[HTML]{EFEFEF}7.53E-244 & \cellcolor[HTML]{EFEFEF}2.76E-242 & \cellcolor[HTML]{EFEFEF}2.03E-236 & 0.63324079 & 0.05347637 & - & - & - \\
ReGenGGAX09 & \cellcolor[HTML]{EFEFEF}2.19E-251 & \cellcolor[HTML]{EFEFEF}2.45E-255 & \cellcolor[HTML]{EFEFEF}1.13E-250 & \cellcolor[HTML]{EFEFEF}3.43E-249 & \cellcolor[HTML]{EFEFEF}1.37E-243 & 0.22613672 & 0.87161088 & 0.07995101 & - & - \\
ReGenGGAX10 & \cellcolor[HTML]{EFEFEF}8.61E-251 & \cellcolor[HTML]{EFEFEF}8.57E-255 & \cellcolor[HTML]{EFEFEF}4.55E-250 & \cellcolor[HTML]{EFEFEF}1.43E-248 & \cellcolor[HTML]{EFEFEF}6.17E-243 & 0.29677823 & 0.76019487 & 0.11371468 & 0.87161088 & - \\
ReGenSSGAX06 & \cellcolor[HTML]{EFEFEF}8.29E-243 & \cellcolor[HTML]{EFEFEF}4.82E-247 & \cellcolor[HTML]{EFEFEF}4.98E-242 & \cellcolor[HTML]{EFEFEF}1.94E-240 & \cellcolor[HTML]{EFEFEF}1.63E-234 & 0.34659749 & \cellcolor[HTML]{EFEFEF}0.01507201 & 0.67268757 & \cellcolor[HTML]{EFEFEF}0.02432668 & \cellcolor[HTML]{EFEFEF}0.03819933 \\
ReGenSSGAX07 & \cellcolor[HTML]{EFEFEF}4.55E-250 & \cellcolor[HTML]{EFEFEF}4.82E-254 & \cellcolor[HTML]{EFEFEF}2.64E-249 & \cellcolor[HTML]{EFEFEF}8.27E-248 & \cellcolor[HTML]{EFEFEF}3.71E-242 & 0.3961808 & 0.63324079 & 0.16928761 & 0.73618084 & 0.85224562 \\
ReGenSSGAX08 & \cellcolor[HTML]{EFEFEF}2.82E-246 & \cellcolor[HTML]{EFEFEF}1.97E-250 & \cellcolor[HTML]{EFEFEF}1.60E-245 & \cellcolor[HTML]{EFEFEF}5.62E-244 & \cellcolor[HTML]{EFEFEF}3.60E-238 & 0.91925507 & 0.14042521 & 0.69248564 & 0.19171249 & 0.25184377 \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}4.97E-251 & \cellcolor[HTML]{EFEFEF}5.16E-255 & \cellcolor[HTML]{EFEFEF}2.61E-250 & \cellcolor[HTML]{EFEFEF}8.13E-249 & \cellcolor[HTML]{EFEFEF}3.39E-243 & 0.26627775 & 0.80406077 & 0.09801927 & 0.91925507 & 0.94288345 \\
ReGenSSGAX10 & \cellcolor[HTML]{EFEFEF}4.68E-248 & \cellcolor[HTML]{EFEFEF}4.21E-252 & \cellcolor[HTML]{EFEFEF}2.67E-247 & \cellcolor[HTML]{EFEFEF}8.95E-246 & \cellcolor[HTML]{EFEFEF}4.85E-240 & 0.73618084 & 0.31284451 & 0.3961808 & 0.3961808 & 0.49602171 \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}0.02222998 & 0.25184377 & \cellcolor[HTML]{EFEFEF}0.01232805 & \cellcolor[HTML]{EFEFEF}0.00330137 & \cellcolor[HTML]{EFEFEF}6.21E-06 & \cellcolor[HTML]{EFEFEF}4.20E-255 & \cellcolor[HTML]{EFEFEF}6.88E-260 & \cellcolor[HTML]{EFEFEF}3.42E-253 & \cellcolor[HTML]{EFEFEF}2.08E-259 & \cellcolor[HTML]{EFEFEF}6.86E-259 \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}0.00465945 & 0.09801927 & \cellcolor[HTML]{EFEFEF}0.00231558 & \cellcolor[HTML]{EFEFEF}0.0005018 & \cellcolor[HTML]{EFEFEF}4.40E-07 & \cellcolor[HTML]{EFEFEF}8.21E-257 & \cellcolor[HTML]{EFEFEF}4.64E-261 & \cellcolor[HTML]{EFEFEF}5.16E-255 & \cellcolor[HTML]{EFEFEF}9.71E-261 & \cellcolor[HTML]{EFEFEF}2.04E-260 \\
SSGAX08 & 0.78430534 & 0.45468783 & 0.6529301 & 0.3961808 & \cellcolor[HTML]{EFEFEF}0.01834505 & \cellcolor[HTML]{EFEFEF}8.27E-248 & \cellcolor[HTML]{EFEFEF}4.45E-253 & \cellcolor[HTML]{EFEFEF}8.95E-246 & \cellcolor[HTML]{EFEFEF}1.89E-252 & \cellcolor[HTML]{EFEFEF}7.02E-252 \\
SSGAX09 & 0.14042521 & 0.69248564 & 0.09261653 & \cellcolor[HTML]{EFEFEF}0.03509616 & \cellcolor[HTML]{EFEFEF}0.00021879 & \cellcolor[HTML]{EFEFEF}2.47E-252 & \cellcolor[HTML]{EFEFEF}2.23E-257 & \cellcolor[HTML]{EFEFEF}1.97E-250 & \cellcolor[HTML]{EFEFEF}8.21E-257 & \cellcolor[HTML]{EFEFEF}2.75E-256 \\
SSGAX10 & 0.15999358 & \cellcolor[HTML]{EFEFEF}0.01012854 & 0.22613672 & 0.41519752 & 0.59061606 & \cellcolor[HTML]{EFEFEF}5.77E-241 & \cellcolor[HTML]{EFEFEF}1.56E-246 & \cellcolor[HTML]{EFEFEF}7.78E-239 & \cellcolor[HTML]{EFEFEF}6.80E-246 & \cellcolor[HTML]{EFEFEF}2.89E-245
\\\hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
EAs & ReGenSSGAX06 & ReGenSSGAX07 & ReGenSSGAX08 & ReGenSSGAX09 & ReGenSSGAX10 & SSGAX06 & SSGAX07 & SSGAX08 & SSGAX09 \\\hline
GGAX07 & - & - & - & - & - & - & - & - & - \\
GGAX08 & - & - & - & - & - & - & - & - & - \\
GGAX09 & - & - & - & - & - & - & - & - & - \\
GGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX07 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX08 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX09 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX07 & 0.06311581 & - & - & - & - & - & - & - & - \\
ReGenSSGAX08 & 0.3961808 & 0.34659749 & - & - & - & - & - & - & - \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}0.03221118 & 0.80406077 & 0.22613672 & - & - & - & - & - & - \\
ReGenSSGAX10 & 0.19171249 & 0.63324079 & 0.67268757 & 0.45468783 & - & - & - & - & - \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}1.67E-251 & \cellcolor[HTML]{EFEFEF}3.51E-258 & \cellcolor[HTML]{EFEFEF}8.57E-255 & \cellcolor[HTML]{EFEFEF}4.33E-259 & \cellcolor[HTML]{EFEFEF}2.17E-256 & - & - & - & - \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}2.63E-253 & \cellcolor[HTML]{EFEFEF}7.65E-260 & \cellcolor[HTML]{EFEFEF}1.72E-256 & \cellcolor[HTML]{EFEFEF}1.53E-260 & \cellcolor[HTML]{EFEFEF}4.26E-258 & 0.6529301 & - & - & - \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}5.62E-244 & \cellcolor[HTML]{EFEFEF}3.78E-251 & \cellcolor[HTML]{EFEFEF}2.01E-247 & \cellcolor[HTML]{EFEFEF}4.21E-252 & \cellcolor[HTML]{EFEFEF}3.43E-249 & \cellcolor[HTML]{EFEFEF}0.04934242 & \cellcolor[HTML]{EFEFEF}0.01232805 & - & - \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}1.08E-248 & \cellcolor[HTML]{EFEFEF}1.43E-255 & \cellcolor[HTML]{EFEFEF}5.36E-252 & \cellcolor[HTML]{EFEFEF}1.72E-256 & \cellcolor[HTML]{EFEFEF}1.13E-253 & 0.47513258 & 0.22613672 & 0.23957048 & - \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}5.89E-237 & \cellcolor[HTML]{EFEFEF}1.75E-244 & \cellcolor[HTML]{EFEFEF}1.44E-240 & \cellcolor[HTML]{EFEFEF}1.60E-245 & \cellcolor[HTML]{EFEFEF}2.05E-242 & \cellcolor[HTML]{EFEFEF}0.0001064 & \cellcolor[HTML]{EFEFEF}1.02E-05 & 0.08609593 & \cellcolor[HTML]{EFEFEF}0.00231558
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
EAs & GGAX06 & GGAX07 & GGAX08 & GGAX09 & GGAX10 & ReGenGGAX06 & ReGenGGAX07 & ReGenGGAX08 & ReGenGGAX09 & ReGenGGAX10 \\\hline
GGAX07 & \cellcolor[HTML]{EFEFEF}1.64E-06 & - & - & - & - & - & - & - & - & - \\
GGAX08 & \cellcolor[HTML]{EFEFEF}2.21E-27 & \cellcolor[HTML]{EFEFEF}1.83E-10 & - & - & - & - & - & - & - & - \\
GGAX09 & \cellcolor[HTML]{EFEFEF}2.49E-46 & \cellcolor[HTML]{EFEFEF}1.19E-24 & \cellcolor[HTML]{EFEFEF}3.78E-05 & - & - & - & - & - & - & - \\
GGAX10 & \cellcolor[HTML]{EFEFEF}4.37E-73 & \cellcolor[HTML]{EFEFEF}2.66E-48 & \cellcolor[HTML]{EFEFEF}5.20E-20 & \cellcolor[HTML]{EFEFEF}2.08E-07 & - & - & - & - & - & - \\
ReGenGGAX06 & \cellcolor[HTML]{EFEFEF}5.59E-168 & \cellcolor[HTML]{EFEFEF}1.09E-144 & \cellcolor[HTML]{EFEFEF}8.81E-112 & \cellcolor[HTML]{EFEFEF}8.33E-90 & \cellcolor[HTML]{EFEFEF}3.21E-62 & - & - & - & - & - \\
ReGenGGAX07 & \cellcolor[HTML]{EFEFEF}6.43E-169 & \cellcolor[HTML]{EFEFEF}1.10E-145 & \cellcolor[HTML]{EFEFEF}7.83E-113 & \cellcolor[HTML]{EFEFEF}7.12E-91 & \cellcolor[HTML]{EFEFEF}2.93E-63 & 0.86524143 & - & - & - & - \\
ReGenGGAX08 & \cellcolor[HTML]{EFEFEF}1.81E-170 & \cellcolor[HTML]{EFEFEF}2.51E-147 & \cellcolor[HTML]{EFEFEF}1.42E-114 & \cellcolor[HTML]{EFEFEF}1.20E-92 & \cellcolor[HTML]{EFEFEF}5.40E-65 & 0.6320313 & 0.7738968 & - & - & - \\
ReGenGGAX09 & \cellcolor[HTML]{EFEFEF}1.53E-169 & \cellcolor[HTML]{EFEFEF}2.42E-146 & \cellcolor[HTML]{EFEFEF}1.57E-113 & \cellcolor[HTML]{EFEFEF}1.39E-91 & \cellcolor[HTML]{EFEFEF}5.93E-64 & 0.7738968 & 0.90582906 & 0.86524143 & - & - \\
ReGenGGAX10 & \cellcolor[HTML]{EFEFEF}3.67E-170 & \cellcolor[HTML]{EFEFEF}5.31E-147 & \cellcolor[HTML]{EFEFEF}3.14E-114 & \cellcolor[HTML]{EFEFEF}2.70E-92 & \cellcolor[HTML]{EFEFEF}1.20E-64 & 0.67967992 & 0.82408949 & 0.94563689 & 0.90582906 & - \\
ReGenSSGAX06 & \cellcolor[HTML]{EFEFEF}1.92E-158 & \cellcolor[HTML]{EFEFEF}1.27E-134 & \cellcolor[HTML]{EFEFEF}3.42E-101 & \cellcolor[HTML]{EFEFEF}4.02E-79 & \cellcolor[HTML]{EFEFEF}5.72E-52 & 0.05012867 & \cellcolor[HTML]{EFEFEF}0.03093773 & \cellcolor[HTML]{EFEFEF}0.01289906 & \cellcolor[HTML]{EFEFEF}0.02203385 & \cellcolor[HTML]{EFEFEF}0.01555171 \\
ReGenSSGAX07 & \cellcolor[HTML]{EFEFEF}4.39E-159 & \cellcolor[HTML]{EFEFEF}2.69E-135 & \cellcolor[HTML]{EFEFEF}6.71E-102 & \cellcolor[HTML]{EFEFEF}7.85E-80 & \cellcolor[HTML]{EFEFEF}1.22E-52 & 0.06851925 & \cellcolor[HTML]{EFEFEF}0.04303471 & \cellcolor[HTML]{EFEFEF}0.01867431 & \cellcolor[HTML]{EFEFEF}0.03093773 & \cellcolor[HTML]{EFEFEF}0.02203385 \\
ReGenSSGAX08 & \cellcolor[HTML]{EFEFEF}2.15E-159 & \cellcolor[HTML]{EFEFEF}1.25E-135 & \cellcolor[HTML]{EFEFEF}3.02E-102 & \cellcolor[HTML]{EFEFEF}3.49E-80 & \cellcolor[HTML]{EFEFEF}5.67E-53 & 0.07937734 & 0.05012867 & 0.02203385 & \cellcolor[HTML]{EFEFEF}0.03656145 & \cellcolor[HTML]{EFEFEF}0.02624799 \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}3.86E-165 & \cellcolor[HTML]{EFEFEF}1.07E-141 & \cellcolor[HTML]{EFEFEF}1.28E-108 & \cellcolor[HTML]{EFEFEF}1.34E-86 & \cellcolor[HTML]{EFEFEF}4.11E-59 & 0.58909905 & 0.45928081 & 0.28402906 & 0.38220426 & 0.31346893 \\
ReGenSSGAX10 & \cellcolor[HTML]{EFEFEF}1.88E-165 & \cellcolor[HTML]{EFEFEF}5.02E-142 & \cellcolor[HTML]{EFEFEF}5.74E-109 & \cellcolor[HTML]{EFEFEF}5.96E-87 & \cellcolor[HTML]{EFEFEF}1.87E-59 & 0.6320313 & 0.49787684 & 0.31346893 & 0.41972909 & 0.34677055 \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}8.98E-100 & \cellcolor[HTML]{EFEFEF}4.98E-125 & \cellcolor[HTML]{EFEFEF}3.73E-157 & \cellcolor[HTML]{EFEFEF}1.12E-176 & \cellcolor[HTML]{EFEFEF}5.80E-200 & \cellcolor[HTML]{EFEFEF}1.07E-270 & \cellcolor[HTML]{EFEFEF}2.43E-271 & \cellcolor[HTML]{EFEFEF}3.14E-272 & \cellcolor[HTML]{EFEFEF}9.53E-272 & \cellcolor[HTML]{EFEFEF}4.43E-272 \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}6.71E-102 & \cellcolor[HTML]{EFEFEF}4.27E-127 & \cellcolor[HTML]{EFEFEF}4.39E-159 & \cellcolor[HTML]{EFEFEF}1.61E-178 & \cellcolor[HTML]{EFEFEF}1.10E-201 & \cellcolor[HTML]{EFEFEF}6.43E-272 & \cellcolor[HTML]{EFEFEF}2.32E-272 & \cellcolor[HTML]{EFEFEF}5.71E-273 & \cellcolor[HTML]{EFEFEF}1.08E-272 & \cellcolor[HTML]{EFEFEF}5.71E-273 \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}3.58E-85 & \cellcolor[HTML]{EFEFEF}9.95E-111 & \cellcolor[HTML]{EFEFEF}1.08E-143 & \cellcolor[HTML]{EFEFEF}7.14E-164 & \cellcolor[HTML]{EFEFEF}6.62E-188 & \cellcolor[HTML]{EFEFEF}1.60E-261 & \cellcolor[HTML]{EFEFEF}3.24E-262 & \cellcolor[HTML]{EFEFEF}2.44E-263 & \cellcolor[HTML]{EFEFEF}1.14E-262 & \cellcolor[HTML]{EFEFEF}4.01E-263 \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}3.00E-81 & \cellcolor[HTML]{EFEFEF}7.45E-107 & \cellcolor[HTML]{EFEFEF}5.08E-140 & \cellcolor[HTML]{EFEFEF}2.36E-160 & \cellcolor[HTML]{EFEFEF}1.32E-184 & \cellcolor[HTML]{EFEFEF}5.25E-259 & \cellcolor[HTML]{EFEFEF}1.07E-259 & \cellcolor[HTML]{EFEFEF}7.95E-261 & \cellcolor[HTML]{EFEFEF}3.83E-260 & \cellcolor[HTML]{EFEFEF}1.32E-260 \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}8.54E-68 & \cellcolor[HTML]{EFEFEF}2.34E-93 & \cellcolor[HTML]{EFEFEF}4.27E-127 & \cellcolor[HTML]{EFEFEF}5.53E-148 & \cellcolor[HTML]{EFEFEF}5.79E-173 & \cellcolor[HTML]{EFEFEF}6.52E-250 & \cellcolor[HTML]{EFEFEF}1.21E-250 & \cellcolor[HTML]{EFEFEF}7.68E-252 & \cellcolor[HTML]{EFEFEF}4.00E-251 & \cellcolor[HTML]{EFEFEF}1.32E-251
\\\hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
EAs & ReGenSSGAX06 & ReGenSSGAX07 & ReGenSSGAX08 & ReGenSSGAX09 & ReGenSSGAX10 & SSGAX06 & SSGAX07 & SSGAX08 & SSGAX09 \\\hline
GGAX07 & - & - & - & - & - & - & - & - & - \\
GGAX08 & - & - & - & - & - & - & - & - & - \\
GGAX09 & - & - & - & - & - & - & - & - & - \\
GGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX07 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX08 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX09 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX07 & 0.90582906 & - & - & - & - & - & - & - & - \\
ReGenSSGAX08 & 0.86524143 & 0.94563689 & - & - & - & - & - & - & - \\
ReGenSSGAX09 & 0.18112563 & 0.22782816 & 0.25486 & - & - & - & - & - & - \\
ReGenSSGAX10 & 0.16007994 & 0.20415385 & 0.22782816 & 0.94563689 & - & - & - & - & - \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}5.03E-264 & \cellcolor[HTML]{EFEFEF}1.79E-264 & \cellcolor[HTML]{EFEFEF}1.10E-264 & \cellcolor[HTML]{EFEFEF}9.06E-269 & \cellcolor[HTML]{EFEFEF}5.73E-269 & - & - & - & - \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}2.31E-265 & \cellcolor[HTML]{EFEFEF}8.37E-266 & \cellcolor[HTML]{EFEFEF}5.21E-266 & \cellcolor[HTML]{EFEFEF}4.36E-270 & \cellcolor[HTML]{EFEFEF}2.80E-270 & 0.72848115 & - & - & - \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}1.75E-254 & \cellcolor[HTML]{EFEFEF}5.86E-255 & \cellcolor[HTML]{EFEFEF}3.45E-255 & \cellcolor[HTML]{EFEFEF}1.80E-259 & \cellcolor[HTML]{EFEFEF}1.07E-259 & \cellcolor[HTML]{EFEFEF}0.00713327 & \cellcolor[HTML]{EFEFEF}0.00191234 & - & - \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}7.68E-252 & \cellcolor[HTML]{EFEFEF}2.61E-252 & \cellcolor[HTML]{EFEFEF}1.52E-252 & \cellcolor[HTML]{EFEFEF}7.19E-257 & \cellcolor[HTML]{EFEFEF}4.25E-257 & \cellcolor[HTML]{EFEFEF}0.00057512 & \cellcolor[HTML]{EFEFEF}0.00011766 & 0.49787684 & - \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}1.87E-242 & \cellcolor[HTML]{EFEFEF}5.96E-243 & \cellcolor[HTML]{EFEFEF}3.40E-243 & \cellcolor[HTML]{EFEFEF}1.06E-247 & \cellcolor[HTML]{EFEFEF}6.13E-248 & \cellcolor[HTML]{EFEFEF}2.18E-09 & \cellcolor[HTML]{EFEFEF}1.83E-10 & \cellcolor[HTML]{EFEFEF}0.00119893 & \cellcolor[HTML]{EFEFEF}0.01289906
\\\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllllllllllllll}
\hline
EAs & GGAX06 & GGAX07 & GGAX08 & GGAX09 & GGAX10 & ReGenGGAX06 & ReGenGGAX07 & ReGenGGAX08 & ReGenGGAX09 & ReGenGGAX10 \\\hline
GGAX07 & 0.96041246 & - & - & - & - & - & - & - & - & - \\
GGAX08 & 0.95257897 & 0.92910961 & - & - & - & - & - & - & - & - \\
GGAX09 & 0.29168935 & 0.24549691 & 0.36794632 & - & - & - & - & - & - & - \\
GGAX10 & \cellcolor[HTML]{EFEFEF}0.0011367 & \cellcolor[HTML]{EFEFEF}0.00076506 & \cellcolor[HTML]{EFEFEF}0.0018616 & 0.05322976 & - & - & - & - & - & - \\
ReGenGGAX06 & \cellcolor[HTML]{EFEFEF}2.66E-36 & \cellcolor[HTML]{EFEFEF}9.11E-37 & \cellcolor[HTML]{EFEFEF}9.78E-36 & \cellcolor[HTML]{EFEFEF}7.19E-31 & \cellcolor[HTML]{EFEFEF}2.44E-22 & - & - & - & - & - \\
ReGenGGAX07 & \cellcolor[HTML]{EFEFEF}1.24E-36 & \cellcolor[HTML]{EFEFEF}4.69E-37 & \cellcolor[HTML]{EFEFEF}4.64E-36 & \cellcolor[HTML]{EFEFEF}3.45E-31 & \cellcolor[HTML]{EFEFEF}1.23E-22 & 0.97139031 & - & - & - & - \\
ReGenGGAX08 & \cellcolor[HTML]{EFEFEF}1.45E-37 & \cellcolor[HTML]{EFEFEF}6.45E-38 & \cellcolor[HTML]{EFEFEF}4.69E-37 & \cellcolor[HTML]{EFEFEF}3.12E-32 & \cellcolor[HTML]{EFEFEF}1.36E-23 & 0.90599934 & 0.92910961 & - & - & - \\
ReGenGGAX09 & \cellcolor[HTML]{EFEFEF}1.80E-37 & \cellcolor[HTML]{EFEFEF}7.59E-38 & \cellcolor[HTML]{EFEFEF}6.04E-37 & \cellcolor[HTML]{EFEFEF}4.03E-32 & \cellcolor[HTML]{EFEFEF}1.71E-23 & 0.91303244 & 0.92910961 & 0.98343714 & - & - \\
ReGenGGAX10 & \cellcolor[HTML]{EFEFEF}2.71E-38 & \cellcolor[HTML]{EFEFEF}1.36E-38 & \cellcolor[HTML]{EFEFEF}7.82E-38 & \cellcolor[HTML]{EFEFEF}3.65E-33 & \cellcolor[HTML]{EFEFEF}1.96E-24 & 0.79383597 & 0.83932039 & 0.92910961 & 0.92910961 & - \\
ReGenSSGAX06 & \cellcolor[HTML]{EFEFEF}1.10E-35 & \cellcolor[HTML]{EFEFEF}4.00E-36 & \cellcolor[HTML]{EFEFEF}4.54E-35 & \cellcolor[HTML]{EFEFEF}3.19E-30 & \cellcolor[HTML]{EFEFEF}9.30E-22 & 0.95195906 & 0.92910961 & 0.83697676 & 0.83932039 & 0.67474664 \\
ReGenSSGAX07 & \cellcolor[HTML]{EFEFEF}1.24E-36 & \cellcolor[HTML]{EFEFEF}4.69E-37 & \cellcolor[HTML]{EFEFEF}4.65E-36 & \cellcolor[HTML]{EFEFEF}3.48E-31 & \cellcolor[HTML]{EFEFEF}1.24E-22 & 0.97139031 & 0.99797965 & 0.92910961 & 0.92910961 & 0.83932039 \\
ReGenSSGAX08 & \cellcolor[HTML]{EFEFEF}7.13E-37 & \cellcolor[HTML]{EFEFEF}2.77E-37 & \cellcolor[HTML]{EFEFEF}2.66E-36 & \cellcolor[HTML]{EFEFEF}1.92E-31 & \cellcolor[HTML]{EFEFEF}7.23E-23 & 0.95257897 & 0.97139031 & 0.94200353 & 0.95195906 & 0.85814598 \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}6.72E-38 & \cellcolor[HTML]{EFEFEF}2.71E-38 & \cellcolor[HTML]{EFEFEF}1.91E-37 & \cellcolor[HTML]{EFEFEF}1.13E-32 & \cellcolor[HTML]{EFEFEF}5.46E-24 & 0.85648226 & 0.89695052 & 0.96340589 & 0.95659485 & 0.96041246 \\
ReGenSSGAX10 & \cellcolor[HTML]{EFEFEF}4.29E-38 & \cellcolor[HTML]{EFEFEF}1.88E-38 & \cellcolor[HTML]{EFEFEF}1.27E-37 & \cellcolor[HTML]{EFEFEF}6.62E-33 & \cellcolor[HTML]{EFEFEF}3.36E-24 & 0.83697676 & 0.85814598 & 0.95195906 & 0.94200353 & 0.97139031 \\
SSGAX06 & 0.81568977 & 0.85814598 & 0.70748155 & 0.11090763 & \cellcolor[HTML]{EFEFEF}0.00015681 & \cellcolor[HTML]{EFEFEF}3.31E-38 & \cellcolor[HTML]{EFEFEF}1.88E-38 & \cellcolor[HTML]{EFEFEF}3.11E-39 & \cellcolor[HTML]{EFEFEF}3.33E-39 & \cellcolor[HTML]{EFEFEF}1.14E-39 \\
SSGAX07 & 0.94200353 & 0.91303244 & 0.97375344 & 0.39322514 & \cellcolor[HTML]{EFEFEF}0.00216188 & \cellcolor[HTML]{EFEFEF}1.50E-35 & \cellcolor[HTML]{EFEFEF}7.11E-36 & \cellcolor[HTML]{EFEFEF}7.10E-37 & \cellcolor[HTML]{EFEFEF}8.88E-37 & \cellcolor[HTML]{EFEFEF}1.14E-37 \\
SSGAX08 & 0.17605857 & 0.14080147 & 0.22979948 & 0.91303244 & 0.10208473 & \cellcolor[HTML]{EFEFEF}1.16E-29 & \cellcolor[HTML]{EFEFEF}5.50E-30 & \cellcolor[HTML]{EFEFEF}5.08E-31 & \cellcolor[HTML]{EFEFEF}6.54E-31 & \cellcolor[HTML]{EFEFEF}6.38E-32 \\
SSGAX09 & 0.06643715 & 0.05168347 & 0.09169682 & 0.63832768 & 0.24857143 & \cellcolor[HTML]{EFEFEF}9.17E-28 & \cellcolor[HTML]{EFEFEF}4.36E-28 & \cellcolor[HTML]{EFEFEF}4.09E-29 & \cellcolor[HTML]{EFEFEF}5.18E-29 & \cellcolor[HTML]{EFEFEF}5.31E-30 \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}3.71E-06 & \cellcolor[HTML]{EFEFEF}2.16E-06 & \cellcolor[HTML]{EFEFEF}7.19E-06 & \cellcolor[HTML]{EFEFEF}0.00082833 & 0.25058299 & \cellcolor[HTML]{EFEFEF}2.04E-17 & \cellcolor[HTML]{EFEFEF}1.09E-17 & \cellcolor[HTML]{EFEFEF}1.49E-18 & \cellcolor[HTML]{EFEFEF}1.84E-18 & \cellcolor[HTML]{EFEFEF}2.56E-19
\\\hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
EAs & ReGenSSGAX06 & ReGenSSGAX07 & ReGenSSGAX08 & ReGenSSGAX09 & ReGenSSGAX10 & SSGAX06 & SSGAX07 & SSGAX08 & SSGAX09 \\\hline
GGAX07 & - & - & - & - & - & - & - & - & - \\
GGAX08 & - & - & - & - & - & - & - & - & - \\
GGAX09 & - & - & - & - & - & - & - & - & - \\
GGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX07 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX08 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX09 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX07 & 0.92910961 & - & - & - & - & - & - & - & - \\
ReGenSSGAX08 & 0.91303244 & 0.97139031 & - & - & - & - & - & - & - \\
ReGenSSGAX09 & 0.76325659 & 0.89695052 & 0.91303244 & - & - & - & - & - & - \\
ReGenSSGAX10 & 0.71850131 & 0.85814598 & 0.89710033 & 0.97139031 & - & - & - & - & - \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}1.14E-37 & \cellcolor[HTML]{EFEFEF}1.88E-38 & \cellcolor[HTML]{EFEFEF}1.36E-38 & \cellcolor[HTML]{EFEFEF}1.37E-39 & \cellcolor[HTML]{EFEFEF}1.14E-39 & - & - & - & - \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}7.11E-35 & \cellcolor[HTML]{EFEFEF}7.14E-36 & \cellcolor[HTML]{EFEFEF}4.03E-36 & \cellcolor[HTML]{EFEFEF}2.86E-37 & \cellcolor[HTML]{EFEFEF}1.80E-37 & 0.67474664 & - & - & - \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}4.98E-29 & \cellcolor[HTML]{EFEFEF}5.55E-30 & \cellcolor[HTML]{EFEFEF}3.15E-30 & \cellcolor[HTML]{EFEFEF}1.92E-31 & \cellcolor[HTML]{EFEFEF}1.15E-31 & 0.05841924 & 0.24627159 & - & - \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}3.92E-27 & \cellcolor[HTML]{EFEFEF}4.41E-28 & \cellcolor[HTML]{EFEFEF}2.45E-28 & \cellcolor[HTML]{EFEFEF}1.53E-29 & \cellcolor[HTML]{EFEFEF}9.20E-30 & \cellcolor[HTML]{EFEFEF}0.01743086 & 0.10081497 & 0.83932039 & - \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}6.80E-17 & \cellcolor[HTML]{EFEFEF}1.11E-17 & \cellcolor[HTML]{EFEFEF}6.77E-18 & \cellcolor[HTML]{EFEFEF}6.50E-19 & \cellcolor[HTML]{EFEFEF}4.18E-19 & \cellcolor[HTML]{EFEFEF}2.73E-07 & \cellcolor[HTML]{EFEFEF}8.82E-06 & \cellcolor[HTML]{EFEFEF}0.00227926 & \cellcolor[HTML]{EFEFEF}0.01015915
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
EAs & GGAX06 & GGAX07 & GGAX08 & GGAX09 & GGAX10 & ReGenGGAX06 & ReGenGGAX07 & ReGenGGAX08 & ReGenGGAX09 & ReGenGGAX10 \\\hline
GGAX07 & 0.97208658 & - & - & - & - & - & - & - & - & - \\
GGAX08 & \cellcolor[HTML]{EFEFEF}0.04881414 & \cellcolor[HTML]{EFEFEF}0.02555667 & - & - & - & - & - & - & - & - \\
GGAX09 & 0.57153304 & 0.36485797 & 0.20856668 & - & - & - & - & - & - & - \\
GGAX10 & 0.83562136 & 0.97544713 & \cellcolor[HTML]{EFEFEF}0.01549184 & 0.23648078 & - & - & - & - & - & - \\
ReGenGGAX06 & 0.06582199 & 0.10908846 & \cellcolor[HTML]{EFEFEF}7.08E-05 & \cellcolor[HTML]{EFEFEF}0.01126426 & 0.16925516 & - & - & - & - & - \\
ReGenGGAX07 & 0.05376269 & 0.08887445 & \cellcolor[HTML]{EFEFEF}5.27E-05 & \cellcolor[HTML]{EFEFEF}0.00799463 & 0.13573914 & 0.99094875 & - & - & - & - \\
ReGenGGAX08 & 0.05286811 & 0.08631238 & \cellcolor[HTML]{EFEFEF}5.27E-05 & \cellcolor[HTML]{EFEFEF}0.00788007 & 0.13321453 & 0.99094875 & 0.9964496 & - & - & - \\
ReGenGGAX09 & 0.05286811 & 0.08664538 & \cellcolor[HTML]{EFEFEF}5.27E-05 & \cellcolor[HTML]{EFEFEF}0.00788007 & 0.13387032 & 0.99094875 & 0.9964496 & 0.9964496 & - & - \\
ReGenGGAX10 & \cellcolor[HTML]{EFEFEF}0.04274603 & 0.07223188 & \cellcolor[HTML]{EFEFEF}5.27E-05 & \cellcolor[HTML]{EFEFEF}0.00609823 & 0.10737367 & 0.97544713 & 0.99094875 & 0.99094875 & 0.99094875 & - \\
ReGenSSGAX06 & 0.09586036 & 0.16641953 & \cellcolor[HTML]{EFEFEF}0.00017713 & \cellcolor[HTML]{EFEFEF}0.01918161 & 0.26058028 & 0.97544713 & 0.96054387 & 0.95886064 & 0.95886064 & 0.86336478 \\
ReGenSSGAX07 & 0.08069305 & 0.13573914 & \cellcolor[HTML]{EFEFEF}0.00011926 & \cellcolor[HTML]{EFEFEF}0.01600757 & 0.21502063 & 0.99094875 & 0.97544713 & 0.97544713 & 0.97544713 & 0.953995 \\
ReGenSSGAX08 & 0.06294053 & 0.10522403 & \cellcolor[HTML]{EFEFEF}7.08E-05 & \cellcolor[HTML]{EFEFEF}0.01068613 & 0.16328371 & 0.9964496 & 0.9964496 & 0.99094875 & 0.99094875 & 0.97544713 \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}0.04910282 & 0.08069305 & \cellcolor[HTML]{EFEFEF}5.27E-05 & \cellcolor[HTML]{EFEFEF}0.00745631 & 0.12296574 & 0.99094875 & 0.9964496 & 0.9964496 & 0.9964496 & 0.9964496 \\
ReGenSSGAX10 & 0.05286811 & 0.08664538 & \cellcolor[HTML]{EFEFEF}5.27E-05 & \cellcolor[HTML]{EFEFEF}0.00788007 & 0.13387032 & 0.99094875 & 0.9964496 & 0.9964496 & 0.9964496 & 0.99094875 \\
SSGAX06 & 0.29886179 & 0.17046693 & 0.42748594 & 0.93354867 & 0.10908846 & \cellcolor[HTML]{EFEFEF}0.00362422 & \cellcolor[HTML]{EFEFEF}0.00256288 & \cellcolor[HTML]{EFEFEF}0.00256288 & \cellcolor[HTML]{EFEFEF}0.00256288 & \cellcolor[HTML]{EFEFEF}0.00206334 \\
SSGAX07 & 0.9964496 & 0.97544713 & \cellcolor[HTML]{EFEFEF}0.04576565 & 0.55629676 & 0.8428942 & 0.06943874 & 0.05516519 & 0.05376269 & 0.05376269 & \cellcolor[HTML]{EFEFEF}0.04560677 \\
SSGAX08 & 0.97544713 & 0.9964496 & \cellcolor[HTML]{EFEFEF}0.02812045 & 0.41044716 & 0.97208658 & 0.09586036 & 0.08069305 & 0.07931275 & 0.07947888 & 0.06294053 \\
SSGAX09 & 0.85566196 & 0.60652592 & 0.10908846 & 0.96054387 & 0.42748594 & \cellcolor[HTML]{EFEFEF}0.02555667 & \cellcolor[HTML]{EFEFEF}0.01918161 & \cellcolor[HTML]{EFEFEF}0.01918161 & \cellcolor[HTML]{EFEFEF}0.01918161 & \cellcolor[HTML]{EFEFEF}0.01508228 \\
SSGAX10 & 0.97208658 & 0.77377559 & 0.08069305 & 0.83665025 & 0.56743955 & \cellcolor[HTML]{EFEFEF}0.03752499 & \cellcolor[HTML]{EFEFEF}0.02812045 & \cellcolor[HTML]{EFEFEF}0.02790432 & \cellcolor[HTML]{EFEFEF}0.02790432 & \cellcolor[HTML]{EFEFEF}0.0218973
\\\hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
EAs & ReGenSSGAX06 & ReGenSSGAX07 & ReGenSSGAX08 & ReGenSSGAX09 & ReGenSSGAX10 & SSGAX06 & SSGAX07 & SSGAX08 & SSGAX09 \\\hline
GGAX07 & - & - & - & - & - & - & - & - & - \\
GGAX08 & - & - & - & - & - & - & - & - & - \\
GGAX09 & - & - & - & - & - & - & - & - & - \\
GGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX07 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX08 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX09 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX07 & 0.99094875 & - & - & - & - & - & - & - & - \\
ReGenSSGAX08 & 0.97544713 & 0.99094875 & - & - & - & - & - & - & - \\
ReGenSSGAX09 & 0.93354867 & 0.97208658 & 0.99094875 & - & - & - & - & - & - \\
ReGenSSGAX10 & 0.95886064 & 0.97544713 & 0.99094875 & 0.9964496 & - & - & - & - & - \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}0.00745631 & \cellcolor[HTML]{EFEFEF}0.00569756 & \cellcolor[HTML]{EFEFEF}0.00347469 & \cellcolor[HTML]{EFEFEF}0.00256288 & \cellcolor[HTML]{EFEFEF}0.00256288 & - & - & - & - \\
SSGAX07 & 0.10151582 & 0.085759 & 0.06582199 & 0.05236195 & 0.05376269 & 0.2855976 & - & - & - \\
SSGAX08 & 0.14452907 & 0.12182725 & 0.09212144 & 0.07258523 & 0.07947888 & 0.19702636 & 0.99094875 & - & - \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}0.04186549 & \cellcolor[HTML]{EFEFEF}0.03244222 & \cellcolor[HTML]{EFEFEF}0.02448551 & \cellcolor[HTML]{EFEFEF}0.01789277 & \cellcolor[HTML]{EFEFEF}0.01918161 & 0.63931284 & 0.83884205 & 0.66236082 & - \\
SSGAX10 & 0.05531127 & \cellcolor[HTML]{EFEFEF}0.04910282 & \cellcolor[HTML]{EFEFEF}0.03549543 & \cellcolor[HTML]{EFEFEF}0.02555667 & \cellcolor[HTML]{EFEFEF}0.02790432 & 0.4973954 & 0.96054387 & 0.83562136 & 0.99094875
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
EAs & GGAX06 & GGAX07 & GGAX08 & GGAX09 & GGAX10 & ReGenGGAX06 & ReGenGGAX07 & ReGenGGAX08 & ReGenGGAX09 & ReGenGGAX10 \\\hline
GGAX07 & 0.29349563 & - & - & - & - & - & - & - & - & - \\
GGAX08 & \cellcolor[HTML]{EFEFEF}1.32E-05 & \cellcolor[HTML]{EFEFEF}0.00154568 & - & - & - & - & - & - & - & - \\
GGAX09 & \cellcolor[HTML]{EFEFEF}4.96E-06 & \cellcolor[HTML]{EFEFEF}0.00074085 & 0.88288414 & - & - & - & - & - & - & - \\
GGAX10 & \cellcolor[HTML]{EFEFEF}4.79E-08 & \cellcolor[HTML]{EFEFEF}1.91E-05 & 0.32852579 & 0.44530689 & - & - & - & - & - & - \\
ReGenGGAX06 & \cellcolor[HTML]{EFEFEF}5.04E-15 & \cellcolor[HTML]{EFEFEF}1.89E-11 & \cellcolor[HTML]{EFEFEF}0.00042857 & \cellcolor[HTML]{EFEFEF}0.00089786 & \cellcolor[HTML]{EFEFEF}0.01566357 & - & - & - & - & - \\
ReGenGGAX07 & \cellcolor[HTML]{EFEFEF}7.65E-14 & \cellcolor[HTML]{EFEFEF}2.05E-10 & \cellcolor[HTML]{EFEFEF}0.00165974 & \cellcolor[HTML]{EFEFEF}0.00325874 & \cellcolor[HTML]{EFEFEF}0.04229624 & 0.76682348 & - & - & - & - \\
ReGenGGAX08 & \cellcolor[HTML]{EFEFEF}3.60E-15 & \cellcolor[HTML]{EFEFEF}1.27E-11 & \cellcolor[HTML]{EFEFEF}0.00034065 & \cellcolor[HTML]{EFEFEF}0.0007295 & \cellcolor[HTML]{EFEFEF}0.01320684 & 0.9634304 & 0.73372792 & - & - & - \\
ReGenGGAX09 & \cellcolor[HTML]{EFEFEF}4.10E-16 & \cellcolor[HTML]{EFEFEF}1.56E-12 & \cellcolor[HTML]{EFEFEF}0.00010421 & \cellcolor[HTML]{EFEFEF}0.00023203 & \cellcolor[HTML]{EFEFEF}0.00539223 & 0.76682348 & 0.52852644 & 0.80585652 & - & - \\
ReGenGGAX10 & \cellcolor[HTML]{EFEFEF}2.03E-16 & \cellcolor[HTML]{EFEFEF}8.63E-13 & \cellcolor[HTML]{EFEFEF}6.76E-05 & \cellcolor[HTML]{EFEFEF}0.00015732 & \cellcolor[HTML]{EFEFEF}0.00394782 & 0.71707208 & 0.47538279 & 0.75214023 & 0.93656485 & - \\
ReGenSSGAX06 & \cellcolor[HTML]{EFEFEF}1.38E-12 & \cellcolor[HTML]{EFEFEF}2.53E-09 & \cellcolor[HTML]{EFEFEF}0.00634508 & \cellcolor[HTML]{EFEFEF}0.01164887 & 0.11267669 & 0.50102081 & 0.74186251 & 0.46632728 & 0.30322679 & 0.26447332 \\
ReGenSSGAX07 & \cellcolor[HTML]{EFEFEF}9.78E-13 & \cellcolor[HTML]{EFEFEF}1.88E-09 & \cellcolor[HTML]{EFEFEF}0.00541319 & \cellcolor[HTML]{EFEFEF}0.00994238 & 0.10132833 & 0.52852644 & 0.76682348 & 0.49805897 & 0.32852579 & 0.28531851 \\
ReGenSSGAX08 & \cellcolor[HTML]{EFEFEF}1.33E-15 & \cellcolor[HTML]{EFEFEF}5.10E-12 & \cellcolor[HTML]{EFEFEF}0.0002037 & \cellcolor[HTML]{EFEFEF}0.00043581 & \cellcolor[HTML]{EFEFEF}0.00889768 & 0.88404959 & 0.6425634 & 0.91726021 & 0.89709331 & 0.8306861 \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}7.48E-13 & \cellcolor[HTML]{EFEFEF}1.46E-09 & \cellcolor[HTML]{EFEFEF}0.00465967 & \cellcolor[HTML]{EFEFEF}0.00863338 & 0.09089022 & 0.55086676 & 0.8031202 & 0.52488929 & 0.35275945 & 0.30322679 \\
ReGenSSGAX10 & \cellcolor[HTML]{EFEFEF}1.72E-16 & \cellcolor[HTML]{EFEFEF}7.34E-13 & \cellcolor[HTML]{EFEFEF}5.90E-05 & \cellcolor[HTML]{EFEFEF}0.00013811 & \cellcolor[HTML]{EFEFEF}0.00351558 & 0.69085485 & 0.4561716 & 0.73372792 & 0.91726021 & 0.96983594 \\
SSGAX06 & 0.53740475 & 0.07160523 & \cellcolor[HTML]{EFEFEF}3.70E-07 & \cellcolor[HTML]{EFEFEF}1.27E-07 & \cellcolor[HTML]{EFEFEF}7.75E-10 & \cellcolor[HTML]{EFEFEF}3.25E-17 & \cellcolor[HTML]{EFEFEF}4.38E-16 & \cellcolor[HTML]{EFEFEF}2.31E-17 & \cellcolor[HTML]{EFEFEF}2.82E-18 & \cellcolor[HTML]{EFEFEF}1.77E-18 \\
SSGAX07 & 0.11267669 & 0.68333237 & \cellcolor[HTML]{EFEFEF}0.00796687 & \cellcolor[HTML]{EFEFEF}0.00427897 & \cellcolor[HTML]{EFEFEF}0.00017385 & \cellcolor[HTML]{EFEFEF}4.93E-10 & \cellcolor[HTML]{EFEFEF}4.37E-09 & \cellcolor[HTML]{EFEFEF}3.38E-10 & \cellcolor[HTML]{EFEFEF}4.80E-11 & \cellcolor[HTML]{EFEFEF}2.49E-11 \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}0.02007775 & 0.28531851 & 0.05230058 & \cellcolor[HTML]{EFEFEF}0.0308658 & \cellcolor[HTML]{EFEFEF}0.0021947 & \cellcolor[HTML]{EFEFEF}2.82E-08 & \cellcolor[HTML]{EFEFEF}2.09E-07 & \cellcolor[HTML]{EFEFEF}2.03E-08 & \cellcolor[HTML]{EFEFEF}3.37E-09 & \cellcolor[HTML]{EFEFEF}1.88E-09 \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}0.00207074 & 0.06067189 & 0.26108727 & 0.17920944 & \cellcolor[HTML]{EFEFEF}0.02103374 & \cellcolor[HTML]{EFEFEF}1.54E-06 & \cellcolor[HTML]{EFEFEF}9.73E-06 & \cellcolor[HTML]{EFEFEF}1.15E-06 & \cellcolor[HTML]{EFEFEF}2.33E-07 & \cellcolor[HTML]{EFEFEF}1.38E-07 \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}2.07E-06 & \cellcolor[HTML]{EFEFEF}0.00039175 & 0.76682348 & 0.89709331 & 0.53459108 & \cellcolor[HTML]{EFEFEF}0.00165974 & \cellcolor[HTML]{EFEFEF}0.00551935 & \cellcolor[HTML]{EFEFEF}0.00136046 & \cellcolor[HTML]{EFEFEF}0.0004371 & \cellcolor[HTML]{EFEFEF}0.00030782
\\\hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
EAs & ReGenSSGAX06 & ReGenSSGAX07 & ReGenSSGAX08 & ReGenSSGAX09 & ReGenSSGAX10 & SSGAX06 & SSGAX07 & SSGAX08 & SSGAX09 \\\hline
GGAX07 & - & - & - & - & - & - & - & - & - \\
GGAX08 & - & - & - & - & - & - & - & - & - \\
GGAX09 & - & - & - & - & - & - & - & - & - \\
GGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX07 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX08 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX09 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX07 & 0.9634304 & - & - & - & - & - & - & - & - \\
ReGenSSGAX08 & 0.39089825 & 0.4227465 & - & - & - & - & - & - & - \\
ReGenSSGAX09 & 0.93656485 & 0.9634304 & 0.45073509 & - & - & - & - & - & - \\
ReGenSSGAX10 & 0.25082493 & 0.27097547 & 0.80585652 & 0.29040453 & - & - & - & - & - \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}8.06E-15 & \cellcolor[HTML]{EFEFEF}5.65E-15 & \cellcolor[HTML]{EFEFEF}9.17E-18 & \cellcolor[HTML]{EFEFEF}4.38E-15 & \cellcolor[HTML]{EFEFEF}1.77E-18 & - & - & - & - \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}4.79E-08 & \cellcolor[HTML]{EFEFEF}3.65E-08 & \cellcolor[HTML]{EFEFEF}1.47E-10 & \cellcolor[HTML]{EFEFEF}2.82E-08 & \cellcolor[HTML]{EFEFEF}2.01E-11 & \cellcolor[HTML]{EFEFEF}0.01900709 & - & - & - \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}1.80E-06 & \cellcolor[HTML]{EFEFEF}1.40E-06 & \cellcolor[HTML]{EFEFEF}9.20E-09 & \cellcolor[HTML]{EFEFEF}1.11E-06 & \cellcolor[HTML]{EFEFEF}1.58E-09 & \cellcolor[HTML]{EFEFEF}0.00237449 & 0.55086676 & - & - \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}6.52E-05 & \cellcolor[HTML]{EFEFEF}5.27E-05 & \cellcolor[HTML]{EFEFEF}5.75E-07 & \cellcolor[HTML]{EFEFEF}4.25E-05 & \cellcolor[HTML]{EFEFEF}1.16E-07 & \cellcolor[HTML]{EFEFEF}0.00014806 & 0.18460857 & 0.52185554 & - \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}0.0188548 & \cellcolor[HTML]{EFEFEF}0.01622979 & \cellcolor[HTML]{EFEFEF}0.00083026 & \cellcolor[HTML]{EFEFEF}0.01419946 & \cellcolor[HTML]{EFEFEF}0.00026794 & \cellcolor[HTML]{EFEFEF}4.85E-08 & \cellcolor[HTML]{EFEFEF}0.00242003 & \cellcolor[HTML]{EFEFEF}0.0193023 & 0.1247525
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
EAs & GGAX06 & GGAX07 & GGAX08 & GGAX09 & GGAX10 & ReGenGGAX06 & ReGenGGAX07 & ReGenGGAX08 & ReGenGGAX09 & ReGenGGAX10 \\\hline
GGAX07 & 0.29214033 & - & - & - & - & - & - & - & - & - \\
GGAX08 & 0.510415 & 0.78361424 & - & - & - & - & - & - & - & - \\
GGAX09 & 0.83155928 & 0.15842627 & 0.32989657 & - & - & - & - & - & - & - \\
GGAX10 & 0.12649056 & \cellcolor[HTML]{EFEFEF}0.00396273 & \cellcolor[HTML]{EFEFEF}0.01463119 & 0.24076026 & - & - & - & - & - & - \\
ReGenGGAX06 & \cellcolor[HTML]{EFEFEF}1.06E-06 & \cellcolor[HTML]{EFEFEF}1.54E-09 & \cellcolor[HTML]{EFEFEF}1.51E-08 & \cellcolor[HTML]{EFEFEF}4.91E-06 & \cellcolor[HTML]{EFEFEF}0.00153207 & - & - & - & - & - \\
ReGenGGAX07 & \cellcolor[HTML]{EFEFEF}5.06E-08 & \cellcolor[HTML]{EFEFEF}4.12E-11 & \cellcolor[HTML]{EFEFEF}4.61E-10 & \cellcolor[HTML]{EFEFEF}2.45E-07 & \cellcolor[HTML]{EFEFEF}0.0001398 & 0.6486839 & - & - & - & - \\
ReGenGGAX08 & \cellcolor[HTML]{EFEFEF}3.48E-06 & \cellcolor[HTML]{EFEFEF}5.70E-09 & \cellcolor[HTML]{EFEFEF}5.65E-08 & \cellcolor[HTML]{EFEFEF}1.57E-05 & \cellcolor[HTML]{EFEFEF}0.00365564 & 0.87028325 & 0.49701859 & - & - & - \\
ReGenGGAX09 & \cellcolor[HTML]{EFEFEF}8.27E-06 & \cellcolor[HTML]{EFEFEF}1.67E-08 & \cellcolor[HTML]{EFEFEF}1.42E-07 & \cellcolor[HTML]{EFEFEF}3.59E-05 & \cellcolor[HTML]{EFEFEF}0.00666481 & 0.77062026 & 0.3850767 & 0.90053134 & - & - \\
ReGenGGAX10 & \cellcolor[HTML]{EFEFEF}1.67E-05 & \cellcolor[HTML]{EFEFEF}3.75E-08 & \cellcolor[HTML]{EFEFEF}2.93E-07 & \cellcolor[HTML]{EFEFEF}6.94E-05 & \cellcolor[HTML]{EFEFEF}0.01072871 & 0.66683146 & 0.31512052 & 0.82281877 & 0.9185665 & - \\
ReGenSSGAX06 & \cellcolor[HTML]{EFEFEF}3.45E-07 & \cellcolor[HTML]{EFEFEF}4.14E-10 & \cellcolor[HTML]{EFEFEF}3.85E-09 & \cellcolor[HTML]{EFEFEF}1.56E-06 & \cellcolor[HTML]{EFEFEF}0.00063804 & 0.87589027 & 0.79842526 & 0.73481827 & 0.62597133 & 0.53081354 \\
ReGenSSGAX07 & \cellcolor[HTML]{EFEFEF}7.80E-08 & \cellcolor[HTML]{EFEFEF}7.51E-11 & \cellcolor[HTML]{EFEFEF}7.69E-10 & \cellcolor[HTML]{EFEFEF}3.82E-07 & \cellcolor[HTML]{EFEFEF}0.00020698 & 0.70346634 & 0.94620992 & 0.55156577 & 0.44359153 & 0.35545711 \\
ReGenSSGAX08 & \cellcolor[HTML]{EFEFEF}2.09E-07 & \cellcolor[HTML]{EFEFEF}2.29E-10 & \cellcolor[HTML]{EFEFEF}2.20E-09 & \cellcolor[HTML]{EFEFEF}9.91E-07 & \cellcolor[HTML]{EFEFEF}0.00043492 & 0.82281877 & 0.84437496 & 0.66683146 & 0.55156577 & 0.46623314 \\
ReGenSSGAX09 & \cellcolor[HTML]{EFEFEF}2.09E-07 & \cellcolor[HTML]{EFEFEF}2.29E-10 & \cellcolor[HTML]{EFEFEF}2.20E-09 & \cellcolor[HTML]{EFEFEF}9.91E-07 & \cellcolor[HTML]{EFEFEF}0.00043492 & 0.82281877 & 0.84437496 & 0.66683146 & 0.55156577 & 0.46623314 \\
ReGenSSGAX10 & \cellcolor[HTML]{EFEFEF}1.72E-07 & \cellcolor[HTML]{EFEFEF}1.91E-10 & \cellcolor[HTML]{EFEFEF}1.86E-09 & \cellcolor[HTML]{EFEFEF}8.31E-07 & \cellcolor[HTML]{EFEFEF}0.00038006 & 0.80431313 & 0.87028325 & 0.6486839 & 0.53081354 & 0.44359153 \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}0.00151754 & 0.06686587 & \cellcolor[HTML]{EFEFEF}0.02281821 & \cellcolor[HTML]{EFEFEF}0.00045194 & \cellcolor[HTML]{EFEFEF}1.04E-06 & \cellcolor[HTML]{EFEFEF}4.59E-15 & \cellcolor[HTML]{EFEFEF}1.92E-16 & \cellcolor[HTML]{EFEFEF}2.84E-14 & \cellcolor[HTML]{EFEFEF}1.04E-13 & \cellcolor[HTML]{EFEFEF}2.96E-13 \\
SSGAX07 & 0.89755203 & 0.3797239 & 0.62951206 & 0.7142955 & 0.08207869 & \cellcolor[HTML]{EFEFEF}4.14E-07 & \cellcolor[HTML]{EFEFEF}1.76E-08 & \cellcolor[HTML]{EFEFEF}1.36E-06 & \cellcolor[HTML]{EFEFEF}3.37E-06 & \cellcolor[HTML]{EFEFEF}6.82E-06 \\
SSGAX08 & 0.06140684 & 0.56499111 & 0.33338764 & \cellcolor[HTML]{EFEFEF}0.02626616 & \cellcolor[HTML]{EFEFEF}0.00026054 & \cellcolor[HTML]{EFEFEF}1.87E-11 & \cellcolor[HTML]{EFEFEF}3.06E-13 & \cellcolor[HTML]{EFEFEF}8.84E-11 & \cellcolor[HTML]{EFEFEF}2.54E-10 & \cellcolor[HTML]{EFEFEF}5.91E-10 \\
SSGAX09 & 0.81757796 & 0.14718982 & 0.31512052 & 0.9735815 & 0.25697268 & \cellcolor[HTML]{EFEFEF}5.86E-06 & \cellcolor[HTML]{EFEFEF}2.93E-07 & \cellcolor[HTML]{EFEFEF}1.84E-05 & \cellcolor[HTML]{EFEFEF}4.22E-05 & \cellcolor[HTML]{EFEFEF}8.13E-05 \\
SSGAX10 & 0.53081354 & 0.75872072 & 0.9735815 & 0.3471931 & \cellcolor[HTML]{EFEFEF}0.01630752 & \cellcolor[HTML]{EFEFEF}1.78E-08 & \cellcolor[HTML]{EFEFEF}5.73E-10 & \cellcolor[HTML]{EFEFEF}6.80E-08 & \cellcolor[HTML]{EFEFEF}1.72E-07 & \cellcolor[HTML]{EFEFEF}3.51E-07
\\\hline
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
\hline
EAs & ReGenSSGAX06 & ReGenSSGAX07 & ReGenSSGAX08 & ReGenSSGAX09 & ReGenSSGAX10 & SSGAX06 & SSGAX07 & SSGAX08 & SSGAX09 \\\hline
GGAX07 & - & - & - & - & - & - & - & - & - \\
GGAX08 & - & - & - & - & - & - & - & - & - \\
GGAX09 & - & - & - & - & - & - & - & - & - \\
GGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX07 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX08 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX09 & - & - & - & - & - & - & - & - & - \\
ReGenGGAX10 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX06 & - & - & - & - & - & - & - & - & - \\
ReGenSSGAX07 & 0.84437496 & - & - & - & - & - & - & - & - \\
ReGenSSGAX08 & 0.94566043 & 0.89755203 & - & - & - & - & - & - & - \\
ReGenSSGAX09 & 0.94566043 & 0.89755203 & 0.99979789 & - & - & - & - & - & - \\
ReGenSSGAX10 & 0.92073066 & 0.9185665 & 0.9735815 & 0.9735815 & - & - & - & - & - \\
SSGAX06 & \cellcolor[HTML]{EFEFEF}8.07E-16 & \cellcolor[HTML]{EFEFEF}2.13E-16 & \cellcolor[HTML]{EFEFEF}4.22E-16 & \cellcolor[HTML]{EFEFEF}4.22E-16 & \cellcolor[HTML]{EFEFEF}4.22E-16 & - & - & - & - \\
SSGAX07 & \cellcolor[HTML]{EFEFEF}1.37E-07 & \cellcolor[HTML]{EFEFEF}2.96E-08 & \cellcolor[HTML]{EFEFEF}7.80E-08 & \cellcolor[HTML]{EFEFEF}7.80E-08 & \cellcolor[HTML]{EFEFEF}6.65E-08 & \cellcolor[HTML]{EFEFEF}0.00298689 & - & - & - \\
SSGAX08 & \cellcolor[HTML]{EFEFEF}3.72E-12 & \cellcolor[HTML]{EFEFEF}5.71E-13 & \cellcolor[HTML]{EFEFEF}1.90E-12 & \cellcolor[HTML]{EFEFEF}1.90E-12 & \cellcolor[HTML]{EFEFEF}1.62E-12 & 0.31027932 & 0.09591503 & - & - \\
SSGAX09 & \cellcolor[HTML]{EFEFEF}1.87E-06 & \cellcolor[HTML]{EFEFEF}4.56E-07 & \cellcolor[HTML]{EFEFEF}1.15E-06 & \cellcolor[HTML]{EFEFEF}1.15E-06 & \cellcolor[HTML]{EFEFEF}9.91E-07 & \cellcolor[HTML]{EFEFEF}0.00039995 & 0.69048565 & \cellcolor[HTML]{EFEFEF}0.02377523 & - \\
SSGAX10 & \cellcolor[HTML]{EFEFEF}4.78E-09 & \cellcolor[HTML]{EFEFEF}9.57E-10 & \cellcolor[HTML]{EFEFEF}2.67E-09 & \cellcolor[HTML]{EFEFEF}2.67E-09 & \cellcolor[HTML]{EFEFEF}2.20E-09 & \cellcolor[HTML]{EFEFEF}0.02056055 & 0.64946895 & 0.31848689 & 0.32989657
\\\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
3438 & 3426 & 3456 & 3448 & 3434 & 3422 & 3444 & 3442 & 3420 & 3438 & 3562 & 3564 & 3542 & 3546 & 3584 & 3570 & 3578 & 3578 & 3592 & 3578 \\
3436 & 3426 & 3434 & 3428 & 3448 & 3448 & 3446 & 3424 & 3428 & 3446 & 3560 & 3570 & 3578 & 3570 & 3596 & 3584 & 3584 & 3542 & 3554 & 3580 \\
3426 & 3414 & 3436 & 3440 & 3430 & 3436 & 3424 & 3418 & 3438 & 3414 & 3582 & 3578 & 3576 & 3596 & 3580 & 3564 & 3570 & 3592 & 3566 & 3588 \\
3438 & 3428 & 3436 & 3450 & 3432 & 3432 & 3438 & 3412 & 3432 & 3440 & 3570 & 3584 & 3548 & 3566 & 3548 & 3572 & 3570 & 3582 & 3582 & 3582 \\
3422 & 3420 & 3432 & 3438 & 3442 & 3422 & 3454 & 3432 & 3444 & 3444 & 3574 & 3596 & 3586 & 3556 & 3584 & 3546 & 3586 & 3586 & 3566 & 3574 \\
3454 & 3426 & 3446 & 3446 & 3442 & 3426 & 3438 & 3424 & 3426 & 3434 & 3554 & 3574 & 3584 & 3594 & 3560 & 3568 & 3530 & 3588 & 3592 & 3588 \\
3438 & 3436 & 3448 & 3416 & 3430 & 3422 & 3424 & 3438 & 3438 & 3454 & 3570 & 3584 & 3584 & 3576 & 3582 & 3584 & 3580 & 3568 & 3590 & 3592 \\
3442 & 3438 & 3450 & 3438 & 3426 & 3420 & 3422 & 3434 & 3446 & 3436 & 3568 & 3566 & 3578 & 3590 & 3552 & 3554 & 3566 & 3594 & 3598 & 3580 \\
3438 & 3450 & 3422 & 3438 & 3438 & 3412 & 3448 & 3444 & 3418 & 3448 & 3566 & 3582 & 3576 & 3588 & 3576 & 3566 & 3578 & 3576 & 3598 & 3564 \\
3436 & 3420 & 3418 & 3438 & 3440 & 3438 & 3440 & 3438 & 3442 & 3442 & 3584 & 3586 & 3590 & 3590 & 3568 & 3568 & 3586 & 3590 & 3598 & 3582 \\
3428 & 3432 & 3436 & 3450 & 3448 & 3440 & 3428 & 3444 & 3434 & 3406 & 3578 & 3580 & 3592 & 3590 & 3584 & 3596 & 3590 & 3576 & 3574 & 3576 \\
3448 & 3428 & 3440 & 3422 & 3426 & 3434 & 3432 & 3434 & 3418 & 3432 & 3584 & 3566 & 3580 & 3586 & 3596 & 3566 & 3566 & 3586 & 3586 & 3594 \\
3438 & 3446 & 3430 & 3452 & 3442 & 3422 & 3432 & 3450 & 3434 & 3422 & 3580 & 3592 & 3580 & 3574 & 3588 & 3566 & 3580 & 3564 & 3576 & 3594 \\
3424 & 3430 & 3432 & 3452 & 3426 & 3442 & 3426 & 3442 & 3428 & 3430 & 3578 & 3570 & 3568 & 3566 & 3584 & 3588 & 3570 & 3584 & 3586 & 3562 \\
3426 & 3426 & 3418 & 3444 & 3430 & 3420 & 3432 & 3448 & 3424 & 3434 & 3578 & 3600 & 3588 & 3592 & 3580 & 3576 & 3556 & 3594 & 3576 & 3586 \\
3444 & 3430 & 3434 & 3430 & 3424 & 3424 & 3446 & 3434 & 3436 & 3452 & 3576 & 3566 & 3584 & 3588 & 3594 & 3578 & 3576 & 3582 & 3588 & 3596 \\
3464 & 3442 & 3422 & 3454 & 3444 & 3436 & 3434 & 3444 & 3444 & 3424 & 3592 & 3564 & 3578 & 3576 & 3592 & 3574 & 3574 & 3594 & 3578 & 3586 \\
3438 & 3420 & 3440 & 3434 & 3432 & 3450 & 3432 & 3438 & 3436 & 3444 & 3562 & 3584 & 3580 & 3576 & 3578 & 3586 & 3574 & 3566 & 3586 & 3588 \\
3448 & 3420 & 3438 & 3458 & 3438 & 3438 & 3434 & 3416 & 3448 & 3450 & 3590 & 3544 & 3560 & 3572 & 3580 & 3554 & 3572 & 3570 & 3590 & 3584 \\
3418 & 3432 & 3424 & 3430 & 3432 & 3438 & 3428 & 3444 & 3424 & 3446 & 3594 & 3586 & 3540 & 3562 & 3586 & 3570 & 3576 & 3588 & 3588 & 3596 \\
3444 & 3428 & 3418 & 3444 & 3418 & 3432 & 3432 & 3434 & 3448 & 3432 & 3586 & 3586 & 3582 & 3578 & 3558 & 3586 & 3582 & 3598 & 3588 & 3566 \\
3438 & 3430 & 3442 & 3438 & 3438 & 3420 & 3440 & 3416 & 3452 & 3446 & 3592 & 3584 & 3580 & 3588 & 3590 & 3596 & 3568 & 3586 & 3586 & 3598 \\
3422 & 3450 & 3430 & 3440 & 3428 & 3424 & 3428 & 3434 & 3422 & 3420 & 3580 & 3588 & 3582 & 3600 & 3586 & 3586 & 3546 & 3582 & 3594 & 3592 \\
3422 & 3430 & 3420 & 3416 & 3436 & 3450 & 3436 & 3446 & 3442 & 3446 & 3580 & 3596 & 3598 & 3580 & 3586 & 3584 & 3576 & 3548 & 3586 & 3594 \\
3432 & 3414 & 3438 & 3448 & 3452 & 3434 & 3434 & 3450 & 3434 & 3454 & 3596 & 3574 & 3580 & 3590 & 3578 & 3560 & 3586 & 3572 & 3592 & 3596 \\
3434 & 3442 & 3436 & 3438 & 3440 & 3432 & 3452 & 3442 & 3442 & 3428 & 3570 & 3576 & 3590 & 3588 & 3574 & 3572 & 3542 & 3574 & 3586 & 3580 \\
3434 & 3436 & 3442 & 3440 & 3432 & 3412 & 3444 & 3414 & 3436 & 3436 & 3596 & 3596 & 3564 & 3566 & 3600 & 3582 & 3594 & 3580 & 3568 & 3592 \\
3422 & 3422 & 3440 & 3434 & 3446 & 3428 & 3424 & 3440 & 3432 & 3440 & 3566 & 3576 & 3578 & 3558 & 3588 & 3574 & 3570 & 3590 & 3576 & 3564 \\
3424 & 3424 & 3438 & 3428 & 3428 & 3420 & 3432 & 3442 & 3440 & 3420 & 3578 & 3576 & 3592 & 3584 & 3590 & 3596 & 3594 & 3594 & 3580 & 3592 \\
3420 & 3432 & 3420 & 3432 & 3458 & 3424 & 3422 & 3420 & 3414 & 3426 & 3580 & 3576 & 3590 & 3586 & 3570 & 3568 & 3582 & 3570 & 3566 & 3600
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
390 & 389 & 389 & 389 & 387 & 394 & 389 & 387 & 386 & 390 & 440 & 445 & 442 & 444 & 448 & 441 & 437 & 445 & 447 & 437 \\
391 & 396 & 388 & 389 & 401 & 386 & 391 & 384 & 392 & 397 & 449 & 447 & 447 & 444 & 447 & 444 & 447 & 445 & 444 & 445 \\
388 & 394 & 396 & 391 & 392 & 391 & 387 & 395 & 385 & 393 & 441 & 447 & 445 & 449 & 447 & 443 & 447 & 447 & 444 & 443 \\
387 & 390 & 395 & 388 & 399 & 385 & 384 & 393 & 395 & 394 & 447 & 446 & 444 & 445 & 445 & 445 & 446 & 439 & 448 & 446 \\
394 & 390 & 396 & 395 & 387 & 388 & 392 & 396 & 393 & 388 & 447 & 446 & 443 & 445 & 444 & 444 & 443 & 440 & 449 & 443 \\
387 & 389 & 386 & 396 & 388 & 382 & 392 & 391 & 388 & 388 & 439 & 446 & 433 & 443 & 444 & 444 & 449 & 448 & 445 & 444 \\
387 & 393 & 387 & 390 & 393 & 389 & 386 & 391 & 387 & 391 & 442 & 444 & 447 & 447 & 447 & 443 & 441 & 448 & 449 & 446 \\
395 & 388 & 393 & 397 & 396 & 390 & 383 & 392 & 390 & 394 & 449 & 446 & 440 & 444 & 446 & 445 & 446 & 445 & 447 & 446 \\
389 & 383 & 388 & 388 & 395 & 383 & 385 & 389 & 388 & 386 & 442 & 445 & 447 & 449 & 447 & 443 & 446 & 444 & 446 & 446 \\
390 & 381 & 391 & 387 & 392 & 391 & 386 & 390 & 388 & 389 & 439 & 445 & 446 & 446 & 449 & 447 & 448 & 439 & 444 & 446 \\
388 & 387 & 389 & 387 & 383 & 388 & 383 & 395 & 385 & 392 & 446 & 442 & 443 & 443 & 438 & 442 & 442 & 445 & 446 & 448 \\
382 & 386 & 385 & 390 & 391 & 385 & 381 & 386 & 389 & 393 & 445 & 446 & 448 & 443 & 443 & 435 & 446 & 445 & 447 & 442 \\
385 & 389 & 391 & 398 & 386 & 383 & 392 & 391 & 385 & 397 & 447 & 446 & 449 & 448 & 448 & 449 & 444 & 445 & 446 & 446 \\
397 & 389 & 391 & 391 & 394 & 384 & 384 & 384 & 394 & 384 & 443 & 444 & 443 & 448 & 449 & 443 & 447 & 447 & 443 & 446 \\
393 & 393 & 392 & 390 & 395 & 392 & 387 & 394 & 381 & 389 & 443 & 447 & 446 & 447 & 449 & 444 & 448 & 446 & 446 & 446 \\
384 & 385 & 384 & 395 & 387 & 392 & 387 & 387 & 397 & 391 & 443 & 447 & 441 & 445 & 448 & 446 & 445 & 444 & 447 & 448 \\
387 & 393 & 391 & 390 & 390 & 389 & 387 & 386 & 390 & 384 & 442 & 446 & 441 & 448 & 444 & 449 & 446 & 446 & 444 & 445 \\
399 & 379 & 384 & 391 & 385 & 397 & 386 & 392 & 390 & 389 & 450 & 446 & 441 & 446 & 441 & 442 & 444 & 443 & 448 & 448 \\
388 & 397 & 380 & 391 & 397 & 387 & 389 & 387 & 373 & 393 & 447 & 447 & 438 & 448 & 441 & 443 & 443 & 447 & 449 & 446 \\
397 & 393 & 393 & 390 & 398 & 391 & 393 & 395 & 383 & 387 & 447 & 449 & 444 & 447 & 446 & 444 & 445 & 446 & 447 & 439 \\
395 & 392 & 390 & 387 & 391 & 386 & 386 & 388 & 388 & 386 & 445 & 449 & 443 & 445 & 448 & 441 & 447 & 445 & 445 & 446 \\
384 & 388 & 387 & 390 & 393 & 386 & 392 & 389 & 390 & 388 & 446 & 448 & 446 & 441 & 444 & 442 & 446 & 443 & 441 & 447 \\
387 & 383 & 389 & 393 & 383 & 379 & 385 & 387 & 396 & 392 & 448 & 444 & 446 & 445 & 448 & 446 & 450 & 445 & 444 & 447 \\
397 & 384 & 393 & 383 & 398 & 382 & 390 & 394 & 390 & 388 & 445 & 445 & 445 & 445 & 448 & 446 & 443 & 438 & 444 & 448 \\
388 & 395 & 394 & 390 & 393 & 396 & 387 & 379 & 382 & 396 & 443 & 448 & 442 & 449 & 449 & 443 & 449 & 449 & 447 & 448 \\
393 & 389 & 391 & 389 & 390 & 393 & 388 & 390 & 394 & 399 & 439 & 449 & 443 & 444 & 446 & 442 & 444 & 445 & 447 & 439 \\
394 & 385 & 389 & 392 & 386 & 387 & 382 & 386 & 382 & 397 & 448 & 446 & 447 & 447 & 442 & 442 & 447 & 441 & 443 & 447 \\
388 & 391 & 399 & 389 & 399 & 390 & 386 & 391 & 388 & 395 & 449 & 446 & 449 & 449 & 445 & 445 & 448 & 445 & 448 & 444 \\
386 & 383 & 390 & 391 & 393 & 384 & 381 & 394 & 390 & 395 & 444 & 447 & 448 & 446 & 448 & 447 & 446 & 445 & 447 & 445 \\
385 & 388 & 390 & 386 & 395 & 376 & 390 & 383 & 390 & 394 & 445 & 444 & 447 & 448 & 444 & 440 & 447 & 447 & 443 & 444
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
256 & 240 & 240 & 256 & 280 & 80 & 112 & 104 & 104 & 128 & 352 & 360 & 360 & 360 & 352 & 344 & 352 & 352 & 360 & 344 \\
216 & 184 & 264 & 272 & 312 & 104 & 96 & 120 & 128 & 112 & 360 & 360 & 360 & 360 & 352 & 344 & 352 & 344 & 352 & 360 \\
208 & 248 & 240 & 264 & 256 & 120 & 96 & 128 & 128 & 96 & 360 & 360 & 360 & 360 & 360 & 344 & 344 & 352 & 352 & 360 \\
168 & 200 & 248 & 280 & 280 & 136 & 80 & 112 & 96 & 144 & 360 & 344 & 360 & 360 & 360 & 344 & 352 & 360 & 360 & 352 \\
224 & 224 & 264 & 272 & 272 & 80 & 112 & 128 & 80 & 112 & 360 & 360 & 360 & 360 & 360 & 352 & 360 & 352 & 360 & 360 \\
200 & 256 & 264 & 272 & 296 & 96 & 128 & 120 & 56 & 120 & 360 & 360 & 360 & 360 & 360 & 360 & 336 & 312 & 360 & 360 \\
232 & 216 & 264 & 288 & 272 & 80 & 96 & 88 & 120 & 128 & 360 & 360 & 360 & 360 & 360 & 352 & 360 & 352 & 360 & 344 \\
184 & 224 & 248 & 272 & 272 & 72 & 88 & 144 & 104 & 136 & 360 & 360 & 360 & 352 & 352 & 336 & 352 & 360 & 352 & 352 \\
184 & 216 & 240 & 280 & 312 & 88 & 88 & 160 & 120 & 128 & 360 & 360 & 360 & 360 & 360 & 360 & 352 & 360 & 360 & 352 \\
264 & 200 & 216 & 264 & 280 & 96 & 88 & 80 & 144 & 136 & 360 & 360 & 360 & 360 & 360 & 352 & 344 & 352 & 344 & 352 \\
200 & 224 & 232 & 264 & 264 & 88 & 96 & 104 & 104 & 136 & 360 & 360 & 360 & 360 & 360 & 344 & 360 & 360 & 360 & 360 \\
224 & 216 & 232 & 232 & 304 & 88 & 96 & 128 & 176 & 112 & 344 & 360 & 360 & 360 & 360 & 352 & 336 & 336 & 344 & 360 \\
168 & 208 & 240 & 264 & 312 & 112 & 120 & 88 & 104 & 104 & 360 & 360 & 360 & 360 & 360 & 360 & 336 & 352 & 360 & 352 \\
224 & 216 & 240 & 208 & 320 & 96 & 120 & 128 & 128 & 112 & 360 & 360 & 360 & 360 & 360 & 328 & 360 & 352 & 360 & 360 \\
176 & 232 & 248 & 216 & 296 & 136 & 104 & 112 & 104 & 120 & 360 & 360 & 360 & 360 & 360 & 352 & 344 & 320 & 360 & 360 \\
160 & 216 & 248 & 248 & 280 & 88 & 88 & 112 & 104 & 128 & 360 & 360 & 360 & 360 & 360 & 344 & 328 & 344 & 360 & 352 \\
256 & 248 & 256 & 296 & 280 & 72 & 64 & 120 & 96 & 120 & 360 & 352 & 360 & 360 & 360 & 352 & 352 & 352 & 352 & 344 \\
232 & 192 & 216 & 248 & 288 & 88 & 128 & 104 & 128 & 144 & 352 & 360 & 352 & 352 & 360 & 344 & 352 & 352 & 344 & 360 \\
216 & 208 & 248 & 296 & 264 & 104 & 88 & 120 & 104 & 96 & 352 & 352 & 360 & 360 & 360 & 352 & 360 & 352 & 360 & 360 \\
208 & 224 & 240 & 240 & 272 & 96 & 88 & 96 & 136 & 120 & 352 & 360 & 360 & 352 & 360 & 344 & 352 & 352 & 360 & 360 \\
168 & 224 & 248 & 288 & 288 & 128 & 96 & 112 & 104 & 120 & 360 & 360 & 360 & 352 & 360 & 360 & 352 & 336 & 352 & 352 \\
200 & 224 & 248 & 288 & 288 & 88 & 128 & 96 & 112 & 136 & 360 & 352 & 360 & 360 & 360 & 360 & 360 & 344 & 360 & 360 \\
200 & 208 & 256 & 264 & 288 & 136 & 96 & 96 & 88 & 80 & 352 & 360 & 360 & 360 & 360 & 344 & 352 & 360 & 352 & 360 \\
184 & 216 & 264 & 240 & 264 & 120 & 96 & 72 & 112 & 128 & 352 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 352 & 352 \\
160 & 232 & 264 & 288 & 312 & 80 & 112 & 120 & 96 & 104 & 360 & 360 & 360 & 360 & 360 & 352 & 360 & 360 & 352 & 352 \\
168 & 216 & 248 & 264 & 256 & 104 & 72 & 80 & 136 & 160 & 360 & 360 & 360 & 360 & 360 & 344 & 336 & 360 & 336 & 360 \\
216 & 248 & 256 & 272 & 264 & 120 & 72 & 96 & 128 & 128 & 360 & 360 & 360 & 352 & 360 & 336 & 360 & 360 & 360 & 352 \\
184 & 208 & 264 & 256 & 264 & 80 & 112 & 104 & 152 & 112 & 360 & 360 & 360 & 360 & 360 & 352 & 360 & 352 & 352 & 352 \\
184 & 240 & 232 & 248 & 288 & 96 & 80 & 136 & 120 & 120 & 352 & 344 & 360 & 360 & 360 & 360 & 344 & 360 & 352 & 360 \\
176 & 208 & 216 & 240 & 280 & 104 & 88 & 96 & 80 & 176 & 352 & 360 & 352 & 360 & 360 & 352 & 328 & 344 & 360 & 352
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 \\
360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360 & 360
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
8.821 & 16.925 & 17.668 & 6.890 & 12.467 & 10.058 & 5.658 & 13.224 & 7.675 & 8.346 & 1.025 & 1.034 & 3.340 & 0.020 & 0.029 & 0.028 & 0.020 & 1.025 & 0.018 & 0.029 \\
4.695 & 8.487 & 6.029 & 5.685 & 7.170 & 6.469 & 8.996 & 4.190 & 8.969 & 7.050 & 2.038 & 0.025 & 0.025 & 0.031 & 1.017 & 1.026 & 0.033 & 0.034 & 1.020 & 0.030 \\
10.883 & 11.481 & 11.148 & 7.373 & 9.042 & 16.263 & 16.694 & 11.852 & 9.621 & 5.029 & 0.037 & 2.027 & 2.010 & 0.025 & 0.010 & 1.019 & 0.018 & 0.015 & 0.016 & 0.020 \\
6.638 & 12.630 & 16.947 & 9.698 & 11.349 & 8.382 & 13.939 & 13.364 & 15.860 & 5.565 & 0.036 & 0.034 & 1.022 & 3.003 & 0.020 & 1.102 & 1.038 & 0.023 & 0.019 & 0.026 \\
9.881 & 24.151 & 23.382 & 9.000 & 11.102 & 13.115 & 7.649 & 15.759 & 8.495 & 11.857 & 0.028 & 1.012 & 0.016 & 0.025 & 1.334 & 0.014 & 0.016 & 0.031 & 0.029 & 0.019 \\
9.811 & 11.291 & 10.149 & 13.611 & 12.122 & 6.996 & 14.611 & 10.682 & 10.328 & 4.372 & 2.203 & 0.020 & 0.022 & 0.037 & 0.010 & 0.033 & 0.013 & 1.028 & 0.015 & 0.021 \\
8.844 & 7.067 & 10.632 & 6.024 & 4.705 & 13.976 & 10.343 & 7.968 & 7.535 & 10.845 & 1.022 & 2.198 & 0.025 & 0.026 & 0.016 & 0.042 & 2.014 & 1.003 & 0.035 & 1.025 \\
13.239 & 10.120 & 7.492 & 9.639 & 8.633 & 12.806 & 12.604 & 6.014 & 15.484 & 11.868 & 1.021 & 0.024 & 0.018 & 0.016 & 0.024 & 1.016 & 0.010 & 0.022 & 1.015 & 0.026 \\
9.183 & 10.611 & 4.700 & 16.800 & 14.149 & 8.325 & 9.458 & 14.993 & 11.339 & 5.372 & 0.018 & 0.025 & 0.045 & 0.025 & 0.030 & 1.019 & 2.014 & 1.020 & 1.025 & 0.020 \\
14.170 & 18.893 & 7.502 & 10.305 & 6.317 & 6.687 & 9.338 & 4.855 & 8.526 & 5.165 & 1.005 & 1.011 & 0.015 & 0.010 & 0.026 & 1.013 & 1.013 & 0.028 & 0.034 & 0.015 \\
14.924 & 17.254 & 15.112 & 12.265 & 19.823 & 15.109 & 8.299 & 13.318 & 15.874 & 6.029 & 1.010 & 2.000 & 0.035 & 0.021 & 0.020 & 0.024 & 0.017 & 0.034 & 0.029 & 0.020 \\
6.550 & 14.500 & 10.645 & 11.607 & 4.700 & 7.642 & 19.495 & 19.126 & 7.311 & 8.644 & 0.027 & 0.020 & 0.009 & 0.024 & 0.029 & 1.021 & 0.026 & 0.016 & 0.021 & 0.019 \\
15.662 & 5.325 & 9.670 & 24.116 & 8.540 & 14.253 & 4.674 & 8.021 & 11.656 & 6.160 & 1.010 & 1.163 & 1.000 & 1.009 & 0.025 & 1.015 & 1.011 & 1.012 & 0.020 & 1.022 \\
19.493 & 13.650 & 10.990 & 6.315 & 8.159 & 7.503 & 9.472 & 9.700 & 12.141 & 3.512 & 0.030 & 0.025 & 0.011 & 0.025 & 1.026 & 1.036 & 0.024 & 3.021 & 0.023 & 0.029 \\
7.368 & 6.654 & 9.818 & 13.285 & 14.133 & 8.692 & 18.326 & 10.503 & 5.695 & 3.517 & 2.010 & 0.019 & 0.029 & 0.035 & 0.020 & 0.030 & 0.020 & 2.007 & 0.034 & 0.040 \\
14.452 & 5.669 & 10.522 & 5.831 & 4.831 & 13.592 & 14.474 & 12.150 & 7.155 & 13.340 & 1.013 & 1.019 & 1.041 & 1.015 & 1.025 & 5.344 & 1.341 & 0.023 & 0.036 & 0.025 \\
16.839 & 8.163 & 8.630 & 11.120 & 5.884 & 4.679 & 14.938 & 12.344 & 3.512 & 5.831 & 0.019 & 0.999 & 0.025 & 0.021 & 0.013 & 0.024 & 1.020 & 0.030 & 1.011 & 0.029 \\
6.854 & 10.935 & 18.322 & 8.482 & 4.690 & 10.639 & 6.826 & 7.642 & 9.251 & 13.978 & 0.015 & 2.141 & 0.021 & 1.015 & 0.037 & 1.025 & 1.349 & 0.018 & 0.018 & 0.034 \\
13.080 & 6.987 & 2.203 & 4.517 & 4.836 & 16.136 & 5.530 & 13.505 & 11.321 & 7.633 & 1.311 & 1.203 & 1.019 & 0.037 & 1.000 & 1.030 & 0.011 & 0.022 & 1.014 & 0.025 \\
16.137 & 8.192 & 13.963 & 9.959 & 12.315 & 10.293 & 8.355 & 6.170 & 5.388 & 8.000 & 0.030 & 0.028 & 0.025 & 1.010 & 0.025 & 0.026 & 1.014 & 1.020 & 1.015 & 0.020 \\
11.318 & 21.257 & 12.999 & 14.507 & 10.389 & 13.303 & 14.338 & 9.793 & 11.878 & 10.674 & 0.038 & 0.033 & 1.096 & 0.027 & 0.019 & 1.010 & 1.010 & 0.013 & 0.025 & 1.005 \\
11.154 & 16.072 & 6.319 & 11.093 & 7.479 & 10.960 & 8.500 & 8.312 & 12.010 & 6.502 & 0.022 & 0.005 & 1.344 & 0.031 & 0.019 & 0.024 & 1.015 & 0.021 & 0.024 & 0.030 \\
2.390 & 15.257 & 5.535 & 10.178 & 7.537 & 11.290 & 12.347 & 11.220 & 11.103 & 6.343 & 1.006 & 0.020 & 0.034 & 0.020 & 1.012 & 0.020 & 1.099 & 0.023 & 0.016 & 2.010 \\
11.824 & 4.648 & 6.357 & 7.315 & 6.348 & 11.189 & 11.477 & 8.494 & 14.770 & 2.208 & 0.016 & 0.027 & 0.025 & 2.012 & 0.025 & 1.041 & 0.021 & 2.029 & 0.015 & 1.024 \\
13.144 & 10.822 & 9.216 & 5.986 & 2.203 & 21.758 & 3.522 & 7.165 & 8.031 & 5.993 & 0.028 & 0.036 & 0.003 & 1.015 & 0.025 & 0.034 & 0.019 & 1.006 & 0.019 & 0.008 \\
8.827 & 11.003 & 14.320 & 8.952 & 5.997 & 7.512 & 12.128 & 4.686 & 11.498 & 17.617 & 2.043 & 0.029 & 0.018 & 1.339 & 0.021 & 3.653 & 1.020 & 1.015 & 1.336 & 1.004 \\
10.677 & 10.301 & 13.601 & 21.457 & 9.704 & 21.965 & 12.598 & 10.948 & 3.371 & 9.165 & 0.030 & 0.028 & 0.020 & 0.015 & 0.284 & 2.038 & 0.018 & 0.032 & 2.024 & 0.025 \\
6.552 & 8.296 & 21.234 & 8.192 & 12.798 & 18.785 & 7.385 & 11.239 & 8.346 & 3.371 & 1.018 & 1.010 & 0.029 & 1.035 & 0.036 & 0.024 & 0.034 & 0.024 & 0.015 & 1.010 \\
14.923 & 4.512 & 10.328 & 10.220 & 5.195 & 10.001 & 14.270 & 4.296 & 12.598 & 5.507 & 1.011 & 2.006 & 0.026 & 1.038 & 1.030 & 0.016 & 2.031 & 0.016 & 0.010 & 1.020 \\
21.910 & 11.736 & 11.500 & 9.798 & 7.497 & 14.096 & 19.618 & 11.801 & 5.685 & 8.516 & 1.015 & 0.022 & 1.000 & 0.022 & 0.015 & 0.014 & 1.019 & 2.193 & 1.003 & 0.016
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
0.389 & 0.350 & 0.597 & 0.464 & 0.282 & 1.056 & 0.504 & 1.107 & 1.423 & 0.361 & 0.254 & 0.335 & 0.220 & 1.734 & 0.160 & 0.445 & 0.205 & 0.113 & 0.975 & 0.321 \\
2.150 & 4.640 & 0.277 & 0.385 & 2.225 & 1.048 & 0.411 & 0.471 & 1.071 & 11.332 & 0.335 & 0.226 & 0.593 & 0.283 & 0.434 & 0.643 & 0.199 & 0.235 & 0.295 & 0.486 \\
0.505 & 0.360 & 1.144 & 10.815 & 0.496 & 0.973 & 0.417 & 0.341 & 0.300 & 0.623 & 0.203 & 0.257 & 0.251 & 0.215 & 0.135 & 0.254 & 0.169 & 0.268 & 0.144 & 0.153 \\
0.356 & 0.594 & 0.404 & 0.658 & 0.332 & 11.167 & 0.485 & 0.308 & 0.445 & 0.363 & 0.332 & 0.589 & 1.376 & 0.133 & 0.083 & 0.046 & 0.282 & 0.212 & 0.150 & 0.411 \\
0.480 & 0.283 & 0.331 & 11.445 & 10.102 & 0.623 & 1.847 & 4.572 & 0.446 & 0.304 & 0.331 & 0.492 & 0.219 & 0.314 & 0.163 & 3.257 & 0.260 & 0.147 & 0.268 & 0.169 \\
0.330 & 0.413 & 10.829 & 0.343 & 0.685 & 1.058 & 0.660 & 0.408 & 0.596 & 0.276 & 0.239 & 0.219 & 0.101 & 0.251 & 0.099 & 0.151 & 0.135 & 0.318 & 0.343 & 0.211 \\
0.353 & 0.407 & 10.731 & 0.479 & 0.277 & 0.295 & 4.506 & 10.195 & 5.862 & 0.346 & 0.302 & 0.212 & 0.077 & 0.386 & 0.297 & 0.075 & 0.223 & 0.102 & 0.185 & 0.288 \\
0.421 & 0.646 & 0.280 & 0.604 & 0.364 & 0.367 & 11.399 & 0.386 & 11.196 & 0.378 & 0.102 & 0.126 & 0.685 & 0.234 & 0.267 & 0.050 & 0.167 & 0.051 & 0.268 & 0.238 \\
0.649 & 0.610 & 0.414 & 0.474 & 0.834 & 1.465 & 0.277 & 0.333 & 0.565 & 0.293 & 0.514 & 0.204 & 0.260 & 0.534 & 0.142 & 0.716 & 1.489 & 0.110 & 0.196 & 0.143 \\
0.379 & 1.885 & 0.463 & 0.375 & 0.362 & 11.532 & 0.398 & 5.946 & 0.413 & 0.379 & 0.240 & 0.226 & 0.135 & 0.399 & 0.222 & 0.178 & 0.298 & 0.226 & 0.308 & 0.270 \\
0.292 & 0.287 & 10.438 & 0.344 & 11.398 & 0.977 & 0.928 & 1.527 & 0.593 & 0.513 & 0.664 & 0.278 & 0.294 & 0.246 & 0.336 & 0.230 & 0.147 & 0.320 & 0.285 & 0.275 \\
0.459 & 0.282 & 6.017 & 11.475 & 0.358 & 0.298 & 0.664 & 0.276 & 5.661 & 4.479 & 0.246 & 0.175 & 0.323 & 0.412 & 0.144 & 0.318 & 0.473 & 0.360 & 0.089 & 1.810 \\
18.694 & 0.382 & 0.564 & 4.563 & 0.789 & 0.982 & 1.151 & 0.314 & 0.349 & 0.316 & 0.229 & 0.143 & 0.225 & 0.187 & 0.118 & 0.255 & 0.580 & 1.908 & 0.325 & 0.320 \\
0.417 & 0.410 & 11.389 & 0.395 & 4.438 & 0.273 & 0.465 & 0.326 & 0.981 & 1.097 & 0.234 & 0.341 & 0.277 & 0.140 & 0.256 & 1.028 & 0.080 & 0.138 & 0.063 & 0.198 \\
2.793 & 5.910 & 0.418 & 4.491 & 0.526 & 11.398 & 11.347 & 0.981 & 0.467 & 11.208 & 0.512 & 0.380 & 0.185 & 0.213 & 0.202 & 0.309 & 0.481 & 0.239 & 0.150 & 0.136 \\
0.342 & 0.412 & 10.513 & 0.522 & 0.445 & 5.729 & 0.312 & 0.623 & 4.911 & 0.976 & 0.209 & 0.295 & 0.097 & 0.302 & 1.063 & 0.249 & 0.700 & 0.078 & 0.236 & 0.100 \\
0.467 & 10.865 & 0.411 & 0.465 & 0.370 & 0.729 & 0.634 & 1.062 & 0.429 & 0.669 & 0.316 & 0.222 & 0.072 & 0.267 & 0.087 & 0.063 & 0.181 & 0.093 & 0.190 & 0.509 \\
2.238 & 0.335 & 0.638 & 0.323 & 0.266 & 0.612 & 0.364 & 1.425 & 0.319 & 0.440 & 2.440 & 0.606 & 0.253 & 0.265 & 0.173 & 0.308 & 0.447 & 1.774 & 0.141 & 0.319 \\
0.475 & 0.269 & 0.282 & 0.469 & 0.366 & 0.354 & 0.441 & 0.506 & 0.414 & 5.724 & 0.580 & 0.144 & 0.136 & 0.266 & 0.218 & 3.389 & 0.219 & 0.359 & 0.149 & 0.094 \\
0.765 & 0.618 & 4.479 & 2.749 & 0.342 & 4.473 & 0.611 & 0.477 & 0.330 & 0.631 & 0.189 & 0.319 & 0.059 & 0.225 & 0.225 & 0.209 & 0.366 & 0.460 & 0.121 & 0.490 \\
10.093 & 0.449 & 0.472 & 0.333 & 1.105 & 4.270 & 0.569 & 0.412 & 10.488 & 0.623 & 0.280 & 0.203 & 0.232 & 0.151 & 0.166 & 0.500 & 0.438 & 0.238 & 0.288 & 0.322 \\
0.919 & 4.056 & 0.702 & 0.433 & 0.367 & 0.512 & 10.093 & 10.151 & 0.405 & 2.066 & 0.329 & 0.379 & 0.288 & 0.188 & 0.100 & 1.457 & 0.400 & 1.137 & 0.617 & 0.267 \\
4.622 & 4.517 & 2.198 & 6.003 & 0.335 & 1.192 & 0.283 & 0.672 & 0.550 & 0.465 & 0.179 & 0.147 & 0.201 & 0.185 & 0.088 & 0.542 & 3.254 & 0.142 & 0.623 & 0.259 \\
0.489 & 4.479 & 11.402 & 0.483 & 0.481 & 1.940 & 0.332 & 0.397 & 0.273 & 0.860 & 0.188 & 0.245 & 0.212 & 0.194 & 0.258 & 0.221 & 0.245 & 0.292 & 0.271 & 0.257 \\
0.981 & 0.324 & 0.402 & 0.382 & 0.981 & 2.239 & 0.387 & 0.928 & 0.476 & 0.494 & 0.610 & 0.377 & 0.284 & 0.126 & 0.290 & 0.148 & 0.193 & 0.318 & 0.290 & 0.061 \\
0.312 & 0.374 & 0.481 & 1.115 & 0.414 & 1.022 & 0.469 & 2.408 & 0.337 & 0.353 & 0.258 & 1.093 & 0.474 & 0.278 & 0.064 & 0.233 & 1.670 & 0.050 & 0.185 & 0.214 \\
0.418 & 1.330 & 0.330 & 1.882 & 0.455 & 4.911 & 0.545 & 0.444 & 0.787 & 0.347 & 0.232 & 0.285 & 0.252 & 0.063 & 0.341 & 0.115 & 0.124 & 0.158 & 0.565 & 0.149 \\
0.985 & 0.399 & 0.444 & 5.745 & 0.376 & 0.460 & 0.708 & 0.440 & 0.419 & 0.466 & 0.363 & 0.121 & 0.256 & 0.271 & 0.215 & 0.248 & 0.202 & 0.524 & 0.149 & 0.317 \\
0.472 & 0.467 & 6.004 & 0.462 & 1.791 & 4.644 & 0.333 & 0.382 & 0.283 & 1.105 & 0.307 & 0.311 & 0.320 & 0.272 & 0.112 & 0.178 & 0.292 & 0.343 & 0.114 & 0.157 \\
0.342 & 0.367 & 4.288 & 0.326 & 0.445 & 0.436 & 0.501 & 0.272 & 11.482 & 11.131 & 0.329 & 0.381 & 0.485 & 0.239 & 0.139 & 0.209 & 0.115 & 0.353 & 0.124 & 0.110
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
267.4 & 30.5 & 91.5 & 61.0 & 4E-04 & 91.5 & 508.7 & 237.6 & 131.5 & 297.9 & 3.4E-04 & 118.439 & 17.208 & 7.656 & 3.5E-04 & 3.1E-04 & 2.8E-04 & 2.3E-04 & 30.497 & 2.6E-04 \\
192.5 & 61.0 & 118.4 & 118.5 & 61.0 & 354.5 & 162.0 & 118.4 & 30.5 & 4E-04 & 7.655 & 2.8E-04 & 2.3E-04 & 30.497 & 7.655 & 30.497 & 2.4E-04 & 2.7E-04 & 2.4E-04 & 2.6E-04 \\
4E-04 & 162.0 & 4E-04 & 148.9 & 118.5 & 119.1 & 61.0 & 2E-04 & 149.0 & 30.5 & 3.4E-04 & 2.9E-04 & 30.497 & 3.0E-04 & 2.6E-04 & 17.208 & 17.208 & 3.2E-04 & 3.0E-04 & 2.9E-04 \\
30.5 & 179.4 & 30.5 & 118.5 & 118.4 & 328.4 & 148.9 & 213.7 & 4E-04 & 30.5 & 23.391 & 3.6E-04 & 2.6E-04 & 47.705 & 2.7E-04 & 17.208 & 3.2E-04 & 2.6E-04 & 2.9E-04 & 2.6E-04 \\
61.0 & 30.5 & 4E-04 & 118.4 & 122.2 & 402.6 & 61.0 & 30.5 & 236.9 & 30.5 & 2.5E-04 & 2.6E-04 & 2.6E-04 & 3.2E-04 & 2.6E-04 & 2.9E-04 & 118.681 & 7.655 & 57.327 & 2.3E-04 \\
162.0 & 148.9 & 122.2 & 61.0 & 30.5 & 212.2 & 192.5 & 119.2 & 420.0 & 4E-04 & 2.4E-04 & 3.1E-04 & 3.2E-04 & 2.6E-04 & 2.7E-04 & 2.7E-04 & 3.1E-04 & 2.7E-04 & 2.6E-04 & 2.4E-04 \\
61.0 & 118.5 & 30.5 & 30.5 & 6E-04 & 179.5 & 118.5 & 61.0 & 162.0 & 149.6 & 30.490 & 3.2E-04 & 10.106 & 3.7E-04 & 17.208 & 3.6E-04 & 2.5E-04 & 2.4E-04 & 17.208 & 3.5E-04 \\
583.4 & 209.9 & 30.5 & 148.9 & 30.5 & 271.1 & 192.5 & 361.1 & 61.0 & 118.4 & 2.4E-04 & 3.5E-04 & 2.8E-04 & 2.9E-04 & 3.4E-04 & 3.6E-04 & 47.705 & 2.6E-04 & 118.439 & 2.4E-04 \\
517.3 & 4E-04 & 148.9 & 299.4 & 3E-04 & 61.0 & 61.0 & 61.0 & 4E-04 & 30.5 & 2.7E-04 & 3.7E-04 & 2.7E-04 & 3.1E-04 & 3.3E-04 & 2.3E-04 & 2.8E-04 & 118.439 & 2.6E-04 & 2.6E-04 \\
162.0 & 416.4 & 30.5 & 30.5 & 4E-04 & 148.9 & 148.9 & 118.4 & 30.5 & 61.0 & 30.497 & 30.242 & 2.7E-04 & 2.9E-04 & 2.6E-04 & 30.497 & 17.208 & 3.2E-04 & 38.152 & 3.2E-04 \\
4E-04 & 417.0 & 148.9 & 30.5 & 118.5 & 30.5 & 149.0 & 355.6 & 179.4 & 118.4 & 0.488 & 38.152 & 2.5E-04 & 3.0E-04 & 3.0E-04 & 2.3E-04 & 119.143 & 3.1E-04 & 2.3E-04 & 2.3E-04 \\
298.6 & 61.0 & 364.2 & 30.5 & 149.0 & 459.9 & 30.5 & 4E-04 & 4E-04 & 192.5 & 2.9E-04 & 2.8E-04 & 2.6E-04 & 3.6E-04 & 2.8E-04 & 148.936 & 3.2E-04 & 3.1E-04 & 2.6E-04 & 2.7E-04 \\
223.0 & 356.8 & 148.9 & 131.5 & 30.5 & 209.9 & 267.4 & 30.5 & 118.5 & 61.0 & 2.3E-04 & 2.6E-04 & 2.6E-04 & 3.5E-04 & 3.2E-04 & 30.497 & 118.460 & 2.6E-04 & 2.6E-04 & 2.6E-04 \\
91.5 & 187.9 & 30.5 & 30.5 & 4E-04 & 267.4 & 162.0 & 179.7 & 131.5 & 122.2 & 3.7E-04 & 31.046 & 39.757 & 2.9E-04 & 3.2E-04 & 2.9E-04 & 3.0E-04 & 3.1E-04 & 17.208 & 3.5E-04 \\
391.0 & 61.0 & 61.0 & 118.5 & 4E-04 & 310.9 & 280.4 & 148.9 & 118.5 & 149.6 & 26.830 & 2.9E-04 & 3.0E-04 & 2.7E-04 & 2.6E-04 & 2.8E-04 & 118.439 & 2.9E-04 & 3.4E-04 & 2.9E-04 \\
148.9 & 267.4 & 119.1 & 4E-04 & 148.9 & 179.5 & 3E-04 & 398.9 & 4E-04 & 210.0 & 2.9E-04 & 118.460 & 3.2E-04 & 3.4E-04 & 3.0E-04 & 30.497 & 2.5E-04 & 30.497 & 2.6E-04 & 2.9E-04 \\
118.4 & 61.0 & 131.5 & 4E-04 & 267.4 & 443.1 & 30.5 & 61.0 & 91.5 & 152.7 & 30.497 & 30.497 & 2.3E-04 & 2.8E-04 & 3.2E-04 & 3.5E-04 & 2.6E-04 & 2.7E-04 & 118.439 & 3.0E-04 \\
179.4 & 420.8 & 3E-04 & 30.5 & 4E-04 & 280.5 & 180.1 & 61.0 & 162.0 & 131.5 & 2.3E-04 & 3.2E-04 & 2.3E-04 & 2.6E-04 & 2.9E-04 & 45.808 & 30.497 & 3.1E-04 & 7.655 & 2.7E-04 \\
30.5 & 30.5 & 30.5 & 162.0 & 30.5 & 284.2 & 310.9 & 61.0 & 242.0 & 4E-04 & 3.7E-04 & 3.2E-04 & 2.3E-04 & 7.656 & 2.8E-04 & 3.7E-04 & 118.439 & 3.3E-04 & 3.5E-04 & 2.3E-04 \\
192.5 & 148.9 & 149.0 & 61.0 & 30.5 & 210.0 & 162.0 & 118.4 & 149.6 & 30.5 & 7.655 & 3.1E-04 & 133.749 & 3.2E-04 & 3.2E-04 & 2.4E-04 & 2.4E-04 & 2.9E-04 & 2.3E-04 & 2.3E-04 \\
293.5 & 149.0 & 148.9 & 61.0 & 3E-04 & 162.0 & 30.5 & 118.5 & 280.4 & 30.5 & 30.497 & 17.208 & 2.6E-04 & 3.0E-04 & 3.4E-04 & 2.8E-04 & 30.497 & 2.4E-04 & 2.7E-04 & 2.4E-04 \\
30.5 & 179.4 & 61.0 & 583.4 & 118.4 & 179.4 & 183.2 & 3E-04 & 118.5 & 131.5 & 3.8E-04 & 148.681 & 30.497 & 2.8E-04 & 2.6E-04 & 148.936 & 5.1E-04 & 7.655 & 17.208 & 3.1E-04 \\
148.9 & 148.9 & 61.0 & 30.5 & 30.5 & 91.5 & 4E-04 & 149.0 & 30.5 & 4E-04 & 2.9E-04 & 2.6E-04 & 2.9E-04 & 3.4E-04 & 2.5E-04 & 57.327 & 3.3E-04 & 7.655 & 161.375 & 2.9E-04 \\
741.9 & 149.0 & 148.9 & 30.5 & 4E-04 & 223.0 & 61.0 & 368.4 & 280.4 & 4E-04 & 2.3E-04 & 30.497 & 2.6E-04 & 2.9E-04 & 3.2E-04 & 118.740 & 2.6E-04 & 7.656 & 2.4E-04 & 3.7E-04 \\
242.0 & 179.5 & 3E-04 & 30.5 & 149.0 & 91.5 & 606.8 & 4E-04 & 4E-04 & 61.0 & 4.1E-04 & 3.2E-04 & 2.6E-04 & 2.9E-04 & 2.5E-04 & 0.001 & 118.439 & 2.8E-04 & 118.439 & 2.6E-04 \\
30.5 & 148.9 & 3E-04 & 5E-04 & 61.0 & 192.5 & 30.5 & 293.5 & 4E-04 & 118.5 & 7.655 & 2.4E-04 & 23.391 & 2.6E-04 & 2.3E-04 & 69.199 & 3.5E-04 & 3.4E-04 & 118.439 & 2.6E-04 \\
122.7 & 183.2 & 119.1 & 30.5 & 61.0 & 297.9 & 162.0 & 131.5 & 30.5 & 30.5 & 2.4E-04 & 4.6E-04 & 17.208 & 3.3E-04 & 3.0E-04 & 2.4E-04 & 2.7E-04 & 30.497 & 2.6E-04 & 2.9E-04 \\
209.9 & 355.3 & 179.4 & 61.0 & 5E-04 & 30.5 & 30.5 & 118.4 & 118.4 & 118.5 & 2.6E-04 & 2.6E-04 & 3.3E-04 & 2.9E-04 & 2.9E-04 & 26.830 & 3.3E-04 & 3.5E-04 & 2.9E-04 & 2.7E-04 \\
149.0 & 61.0 & 250.0 & 3E-04 & 131.5 & 118.4 & 209.9 & 4E-04 & 179.7 & 30.5 & 30.497 & 7.656 & 2.7E-04 & 2.6E-04 & 2.8E-04 & 2.6E-04 & 3.8E-04 & 3.6E-04 & 2.6E-04 & 3.1E-04 \\
179.5 & 122.0 & 61.0 & 118.4 & 250.0 & 122.0 & 149.0 & 298.6 & 237.2 & 119.1 & 118.740 & 31.046 & 2.7E-04 & 3.2E-04 & 3.5E-04 & 119.143 & 2.3E-04 & 2.7E-04 & 2.9E-04 & 2.7E-04
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 \\\hline
0.146 & 0.237 & 0.120 & 0.152 & 0.090 & 0.077 & 0.202 & 0.075 & 0.131 & 0.334 & 0.085 & 0.030 & 0.083 & 0.268 & 0.122 & 0.058 & 0.070 & 0.084 & 0.045 & 0.176 \\
0.092 & 0.503 & 0.156 & 0.124 & 0.114 & 0.586 & 0.244 & 0.167 & 0.119 & 0.131 & 0.021 & 0.037 & 0.190 & 0.042 & 0.100 & 0.111 & 0.016 & 0.057 & 0.066 & 0.024 \\
0.201 & 0.262 & 0.113 & 0.119 & 0.041 & 0.141 & 0.269 & 0.220 & 0.389 & 0.145 & 0.084 & 0.020 & 0.117 & 0.010 & 0.036 & 0.206 & 0.045 & 0.067 & 0.083 & 0.064 \\
0.235 & 0.148 & 0.196 & 0.132 & 0.274 & 0.140 & 0.158 & 0.160 & 0.105 & 0.299 & 0.058 & 0.087 & 0.160 & 0.098 & 0.063 & 0.055 & 0.109 & 0.081 & 0.199 & 0.062 \\
0.163 & 0.409 & 0.199 & 0.370 & 0.162 & 0.261 & 0.157 & 0.118 & 0.244 & 0.310 & 0.050 & 0.085 & 0.084 & 0.080 & 0.076 & 0.134 & 0.037 & 0.253 & 0.064 & 0.025 \\
0.135 & 0.262 & 0.189 & 0.131 & 0.048 & 0.144 & 0.218 & 0.463 & 0.197 & 0.232 & 0.050 & 0.040 & 0.028 & 0.139 & 0.051 & 0.042 & 0.088 & 0.080 & 0.012 & 0.077 \\
0.132 & 0.089 & 0.220 & 0.093 & 0.165 & 0.244 & 0.111 & 0.169 & 0.160 & 0.056 & 0.244 & 0.086 & 0.157 & 0.008 & 0.076 & 0.109 & 0.058 & 0.036 & 0.044 & 0.057 \\
0.252 & 0.079 & 0.212 & 0.093 & 0.110 & 0.271 & 0.208 & 0.433 & 0.215 & 0.179 & 0.072 & 0.078 & 0.088 & 0.165 & 0.154 & 0.090 & 0.094 & 0.059 & 0.013 & 0.022 \\
0.365 & 0.223 & 0.143 & 0.168 & 0.134 & 0.218 & 0.129 & 0.179 & 0.215 & 0.131 & 0.070 & 0.074 & 0.032 & 0.044 & 0.130 & 0.027 & 0.026 & 0.051 & 0.079 & 0.047 \\
0.235 & 0.156 & 0.137 & 0.121 & 0.394 & 0.493 & 0.226 & 0.203 & 0.172 & 0.217 & 0.035 & 0.092 & 0.018 & 0.069 & 0.046 & 0.121 & 0.086 & 0.151 & 0.053 & 0.127 \\
0.123 & 0.246 & 0.487 & 0.157 & 0.129 & 0.413 & 0.098 & 0.271 & 0.122 & 0.161 & 0.100 & 0.059 & 0.154 & 0.049 & 0.081 & 0.035 & 0.073 & 0.038 & 0.178 & 0.090 \\
0.264 & 0.256 & 0.207 & 0.211 & 0.149 & 0.110 & 0.087 & 0.334 & 0.155 & 0.290 & 0.072 & 0.020 & 0.074 & 0.062 & 0.165 & 0.045 & 0.027 & 0.000 & 0.026 & 0.010 \\
0.396 & 0.155 & 0.307 & 0.128 & 0.114 & 0.130 & 0.124 & 0.142 & 0.113 & 0.083 & 0.071 & 0.017 & 0.044 & 0.160 & 0.030 & 0.081 & 0.110 & 0.067 & 0.077 & 0.048 \\
0.119 & 0.134 & 0.213 & 0.207 & 0.037 & 0.106 & 0.171 & 0.268 & 0.097 & 0.186 & 0.069 & 0.074 & 0.084 & 0.081 & 0.090 & 0.072 & 0.074 & 0.116 & 0.037 & 0.033 \\
0.094 & 0.251 & 0.136 & 0.271 & 0.262 & 0.568 & 0.114 & 0.072 & 0.147 & 0.190 & 0.040 & 0.102 & 0.061 & 0.045 & 0.046 & 0.065 & 0.056 & 0.030 & 0.146 & 0.041 \\
0.223 & 0.085 & 0.378 & 0.165 & 0.062 & 0.184 & 0.129 & 0.099 & 0.149 & 0.236 & 0.035 & 0.062 & 0.003 & 0.064 & 0.067 & 0.039 & 0.089 & 0.034 & 0.080 & 0.049 \\
0.152 & 0.224 & 0.215 & 0.126 & 0.074 & 0.199 & 0.130 & 0.363 & 0.166 & 0.105 & 0.047 & 0.068 & 0.069 & 0.077 & 0.116 & 0.039 & 0.073 & 0.034 & 0.071 & 0.097 \\
0.156 & 0.164 & 0.134 & 0.224 & 0.080 & 0.267 & 0.183 & 0.191 & 0.139 & 0.289 & 0.048 & 0.002 & 0.039 & 0.050 & 0.031 & 0.075 & 0.008 & 0.037 & 0.055 & 0.036 \\
0.142 & 0.184 & 0.026 & 0.196 & 0.088 & 0.320 & 0.201 & 0.225 & 0.172 & 0.199 & 0.057 & 0.030 & 0.056 & 0.035 & 0.185 & 0.053 & 0.010 & 0.023 & 0.104 & 0.077 \\
0.188 & 0.037 & 0.227 & 0.293 & 0.082 & 0.158 & 0.115 & 0.085 & 0.317 & 0.103 & 0.103 & 0.080 & 0.243 & 0.202 & 0.091 & 0.026 & 0.031 & 0.003 & 0.015 & 0.100 \\
0.207 & 0.280 & 0.123 & 0.147 & 0.188 & 0.138 & 0.150 & 0.260 & 0.232 & 0.397 & 0.089 & 0.015 & 0.000 & 0.060 & 0.158 & 0.054 & 0.124 & 0.033 & 0.020 & 0.148 \\
0.277 & 0.257 & 0.210 & 0.072 & 0.124 & 0.187 & 0.158 & 0.209 & 0.087 & 0.091 & 0.040 & 0.044 & 0.054 & 0.184 & 0.110 & 0.094 & 0.178 & 0.091 & 0.187 & 0.044 \\
0.113 & 0.218 & 0.351 & 0.175 & 0.152 & 0.559 & 0.493 & 0.118 & 0.120 & 0.329 & 0.120 & 0.018 & 0.076 & 0.007 & 0.052 & 0.006 & 0.055 & 0.091 & 0.044 & 0.103 \\
0.117 & 0.143 & 0.186 & 0.182 & 0.199 & 0.107 & 0.399 & 0.492 & 0.181 & 0.185 & 0.206 & 0.098 & 0.018 & 0.028 & 0.086 & 0.101 & 0.037 & 0.071 & 0.096 & 0.145 \\
0.119 & 0.089 & 0.418 & 0.152 & 0.142 & 0.249 & 0.204 & 0.149 & 0.140 & 0.141 & 0.079 & 0.060 & 0.102 & 0.097 & 0.075 & 0.072 & 0.012 & 0.095 & 0.087 & 0.032 \\
0.148 & 0.142 & 0.106 & 0.201 & 0.171 & 0.522 & 0.211 & 0.301 & 0.286 & 0.142 & 0.067 & 0.070 & 0.057 & 0.130 & 0.035 & 0.039 & 0.027 & 0.082 & 0.067 & 0.023 \\
0.101 & 0.147 & 0.045 & 0.134 & 0.131 & 0.143 & 0.089 & 0.188 & 0.194 & 0.210 & 0.082 & 0.057 & 0.086 & 0.064 & 0.055 & 0.064 & 0.078 & 0.085 & 0.068 & 0.132 \\
0.130 & 0.193 & 0.108 & 0.234 & 0.148 & 0.095 & 0.128 & 0.364 & 0.113 & 0.189 & 0.053 & 0.084 & 0.138 & 0.075 & 0.142 & 0.067 & 0.043 & 0.059 & 0.022 & 0.071 \\
0.186 & 0.260 & 0.133 & 0.266 & 0.256 & 0.142 & 0.205 & 0.153 & 0.149 & 0.088 & 0.013 & 0.234 & 0.096 & 0.077 & 0.045 & 0.099 & 0.027 & 0.130 & 0.032 & 0.059 \\
0.119 & 0.282 & 0.165 & 0.094 & 0.167 & 0.162 & 0.142 & 0.104 & 0.088 & 0.188 & 0.129 & 0.082 & 0.033 & 0.086 & 0.137 & 0.064 & 0.201 & 0.043 & 0.010 & 0.037
\\\hline
\end{tabular}
\begin{tabular}{llllllllllllllllllll}
\hline
\multicolumn{4}{c}{Deceptive Order Three} & \multicolumn{4}{c}{Deceptive Order Four} & \multicolumn{4}{c}{Ratrigin} & \multicolumn{4}{c}{Schwefel} & \multicolumn{4}{c}{Griewank} \\
1 & 2 & 3 & 4 & 1 & 2 & 3 & 4 & 1 & 2 & 3 & 4 & 1 & 2 & 3 & 4 & 1 & 2 & 3 & 4 \\\hline
3430 & 3440 & 3596 & 3576 & 392 & 387 & 447 & 447 & 5.8084 & 5.6855 & 0.0337 & 0.0298 & 1.489E+02 & 9.149E+01 & 2.284E-04 & 2.636E-04 & 0.1294 & 0.3327 & 0.0609 & 0.0619 \\
3456 & 3438 & 3586 & 3584 & 391 & 393 & 446 & 446 & 17.8005 & 18.9239 & 0.0147 & 0.0223 & 1.184E+02 & 2.979E+02 & 2.672E-04 & 2.459E-04 & 0.0805 & 0.1648 & 0.1170 & 0.0261 \\
3444 & 3446 & 3592 & 3594 & 390 & 387 & 446 & 443 & 5.3688 & 19.2643 & 0.0198 & 0.0160 & 9.149E+01 & 4.131E-04 & 2.870E-04 & 3.050E+01 & 0.2237 & 0.3112 & 0.0248 & 0.0559 \\
3454 & 3436 & 3590 & 3590 & 395 & 393 & 448 & 449 & 14.7865 & 10.5025 & 0.0000 & 0.0099 & 3.515E-04 & 1.496E+02 & 2.284E-04 & 2.284E-04 & 0.2458 & 0.1858 & 0.1020 & 0.0985 \\
3436 & 3450 & 3570 & 3590 & 393 & 382 & 441 & 447 & 6.6905 & 14.0264 & 0.0246 & 0.0259 & 6.099E+01 & 6.099E+01 & 2.591E-04 & 1.184E+02 & 0.0965 & 0.4865 & 0.0517 & 0.0822 \\
3430 & 3434 & 3588 & 3574 & 391 & 394 & 449 & 444 & 12.0701 & 20.2973 & 0.0239 & 0.0099 & 4.130E-04 & 4.438E-04 & 2.365E-04 & 2.591E-04 & 0.1813 & 0.0913 & 0.0228 & 0.0607 \\
3438 & 3426 & 3578 & 3598 & 389 & 395 & 449 & 449 & 15.1366 & 6.5026 & 1.3411 & 0.0296 & 6.099E+01 & 2.099E+02 & 2.284E-04 & 2.591E-04 & 0.0622 & 0.4339 & 0.0614 & 0.0283 \\
3438 & 3444 & 3590 & 3586 & 394 & 392 & 446 & 446 & 4.1784 & 13.2038 & 0.0149 & 0.0048 & 4.131E-04 & 3.109E+02 & 3.096E-04 & 7.655E+00 & 0.3097 & 0.2075 & 0.0494 & 0.0099 \\
3422 & 3442 & 3576 & 3590 & 392 & 405 & 442 & 446 & 12.1856 & 6.9979 & 0.0148 & 0.0187 & 3.823E-04 & 2.099E+02 & 2.283E-04 & 2.899E-04 & 0.2064 & 0.1752 & 0.1728 & 0.0426 \\
3426 & 3428 & 3598 & 3596 & 395 & 392 & 449 & 446 & 5.7429 & 22.4438 & 0.0248 & 0.0298 & 3.050E+01 & 3.321E+02 & 3.044E-04 & 3.515E-04 & 0.5050 & 0.1125 & 0.0142 & 0.0356 \\
3432 & 3418 & 3588 & 3590 & 393 & 391 & 449 & 446 & 8.9663 & 16.6233 & 0.0112 & 0.0248 & 3.823E-04 & 2.935E+02 & 2.283E-04 & 2.364E-04 & 0.1039 & 0.3101 & 0.0007 & 0.0567 \\
3430 & 3422 & 3596 & 3592 & 396 & 394 & 448 & 446 & 16.6328 & 12.2330 & 0.0209 & 0.0149 & 6.074E+01 & 3.050E+01 & 2.284E-04 & 2.591E-04 & 0.2305 & 0.0818 & 0.0173 & 0.0617 \\
3444 & 3420 & 3582 & 3570 & 399 & 388 & 447 & 444 & 9.4359 & 16.1912 & 0.0198 & 0.0273 & 3.823E-04 & 1.220E+02 & 2.591E-04 & 2.591E-04 & 0.2643 & 0.3328 & 0.0466 & 0.0738 \\
3450 & 3442 & 3594 & 3596 & 394 & 389 & 449 & 446 & 16.1239 & 10.1660 & 0.0248 & 0.0177 & 3.823E-04 & 2.674E+02 & 3.188E-04 & 2.591E-04 & 0.2036 & 0.2282 & 0.0497 & 0.0495 \\
3442 & 3426 & 3596 & 3590 & 395 & 394 & 446 & 448 & 7.2021 & 5.3528 & 0.0389 & 0.0284 & 6.099E+01 & 4.462E+02 & 2.591E-04 & 2.364E-04 & 0.1272 & 0.1607 & 0.0522 & 0.0296 \\
3426 & 3430 & 3566 & 3596 & 393 & 391 & 446 & 448 & 13.8471 & 12.2382 & 0.0112 & 0.0112 & 4.368E+02 & 1.184E+02 & 2.591E-04 & 2.445E-04 & 0.2504 & 0.1152 & 0.0780 & 0.0342 \\
3422 & 3432 & 3578 & 3588 & 389 & 394 & 442 & 449 & 13.9872 & 16.4488 & 0.0099 & 1.0186 & 3.207E-04 & 1.185E+02 & 2.283E-04 & 3.196E-04 & 0.2690 & 0.3538 & 0.0745 & 0.0684 \\
3438 & 3436 & 3588 & 3588 & 397 & 395 & 448 & 447 & 2.0198 & 7.3038 & 1.0236 & 1.0225 & 4.130E-04 & 1.492E+02 & 2.592E-04 & 2.283E-04 & 0.1056 & 0.0869 & 0.0484 & 0.0531 \\
3430 & 3420 & 3570 & 3586 & 394 & 387 & 447 & 446 & 19.4519 & 3.8559 & 0.0198 & 0.0099 & 3.050E+01 & 4.131E-04 & 2.284E-04 & 3.050E+01 & 0.1198 & 0.2346 & 0.0314 & 0.0307 \\
3446 & 3448 & 3576 & 3594 & 396 & 385 & 447 & 445 & 6.8260 & 16.2976 & 0.0197 & 0.0198 & 3.050E+01 & 3.050E+01 & 2.591E-04 & 2.592E-04 & 0.2196 & 0.2147 & 0.0261 & 0.0591 \\
3452 & 3418 & 3592 & 3592 & 390 & 395 & 449 & 449 & 11.1479 & 15.3320 & 0.0274 & 0.0149 & 3.050E+01 & 1.490E+02 & 2.283E-04 & 2.899E-04 & 0.3161 & 0.4101 & 0.0746 & 0.0559 \\
3446 & 3448 & 3576 & 3562 & 398 & 392 & 448 & 447 & 7.6809 & 12.3748 & 0.0294 & 0.0298 & 3.050E+01 & 6.099E+01 & 2.283E-04 & 2.591E-04 & 0.2613 & 0.1142 & 0.0404 & 0.0298 \\
3440 & 3442 & 3588 & 3586 & 388 & 391 & 447 & 448 & 11.1480 & 13.3377 & 0.0182 & 0.0177 & 4.131E-04 & 2.711E+02 & 3.050E+01 & 2.591E-04 & 0.3308 & 0.1421 & 0.0370 & 0.0969 \\
3446 & 3432 & 3596 & 3596 & 395 & 387 & 449 & 444 & 16.5726 & 17.9414 & 0.0197 & 1.0143 & 4.130E-04 & 3.050E+01 & 2.899E-04 & 2.284E-04 & 0.2313 & 0.0914 & 0.1219 & 0.0530 \\
3436 & 3426 & 3598 & 3590 & 397 & 391 & 449 & 444 & 9.8528 & 20.9124 & 0.0099 & 0.0098 & 1.222E+02 & 1.489E+02 & 2.592E-04 & 2.283E-04 & 0.5083 & 0.2356 & 0.1160 & 0.0425 \\
3456 & 3434 & 3578 & 3600 & 401 & 394 & 448 & 447 & 12.8651 & 6.3322 & 0.0112 & 0.0246 & 3.515E-04 & 3.050E+01 & 2.672E-04 & 2.284E-04 & 0.1499 & 0.0751 & 0.0680 & 0.0693 \\
3446 & 3430 & 3592 & 3594 & 393 & 387 & 446 & 449 & 6.4923 & 16.9398 & 0.0099 & 0.0147 & 3.050E+01 & 1.801E+02 & 2.592E-04 & 3.050E+01 & 0.1251 & 0.7126 & 0.0270 & 0.0746 \\
3432 & 3460 & 3586 & 3588 & 396 & 396 & 449 & 442 & 13.9234 & 17.4008 & 0.0215 & 0.0198 & 3.207E-04 & 1.191E+02 & 2.284E-04 & 2.591E-04 & 0.3905 & 0.3456 & 0.0044 & 0.0447 \\
3436 & 3440 & 3566 & 3598 & 394 & 383 & 448 & 446 & 14.8389 & 15.8254 & 1.0198 & 0.0198 & 4.746E-04 & 1.490E+02 & 2.672E-04 & 9.049E-01 & 0.1547 & 0.1656 & 0.0188 & 0.0387 \\
3422 & 3444 & 3584 & 3576 & 395 & 393 & 445 & 446 & 10.2835 & 13.0179 & 1.0322 & 0.0198 & 4.131E-04 & 6.099E+01 & 2.283E-04 & 2.591E-04 & 0.1183 & 0.2691 & 0.0149 & 0.0960
\\\hline
\end{tabular}
\end{table}
\end{landscape}

%\begin{figure}[htb]
% \centering
% \includegraphics[width=10cm]{small_escudo_color}
% \caption{Escudo oficial de la UN a color diseñado por el Maestro Francisco Duarte.}
%\bigskip
% \label{fig:escudo_color}
%\end{figure}

%\begin{table}
%\centering
%\caption{Unidades de \TeX.}
%\begin{tabular}{l|l}\hline
%\verb"mm" & milímetro $\approx$ 1/25 pulgada \\
%\verb"cm" & centímetro = 10 mm \\
%\verb"in" & pulgada $\approx$ 25 mm \\
%\verb"pt" & punto $\approx$ 1/72 pulgada $\approx$ 1/3 mm \\
%\verb"em" & aprox. el ancho de una m en el tipo actual \\
%\verb"ex" & aprox. la altura de una x en el tipo actual \\\hline
%\end{tabular}
%\end{table}

%\begin{table}
%\centering\renewcommand{\arraystretch}{2}
%\caption{Tamaños de los tipos de fuentes \LaTeX.}
% \begin{tabular}{ll|ll}\hline
%{\tiny\verb"\tiny"} & {\tiny letra diminuta}
%& {\large\verb"\large"} & {\large letra grande} \\
%{\scriptsize\verb"\scriptsize"} & {\scriptsize letra muy pequeña}
%& {\Large\verb"\Large"} & {\Large letra mayor} \\
%{\footnotesize\verb"\footnotesize"} & {\footnotesize letra bastante pequeña}
%& {\LARGE\verb"\LARGE"} & {\LARGE muy grande} \\
%{\small\verb"\small"} & {\small letra pequeña}
%& {\huge\verb"\huge"} & {\huge enorme} \\
%\verb"\normalsize" & letra normal
%& {\Huge\verb"\Huge"} & {\Huge la mayor} \\\hline
 %\end{tabular}
